IndicDetect: Evaluating Cross-Lingual LLM-Generated Text Detection for Hindi, Telugu, and Tamil

The rapid proliferation of LLMs has further heightened the need to develop dependable AI-generated text detection, especially beyond English. Nevertheless, current benchmarks pay little attention to Indic languages and test detectors in idealized settings that do not represent the real world. We present a generalized benchmark for AI-generated text detection in Hindi, Telugu, and Tamil, which we call IndicDetect, designed to assess the robustness of detectors under realistic distribution shifts. IndicDetect comprises highly curated human-written texts matched with LLM-generated counterparts across various domains and generators, and systematically evaluates detectors in the presence of domain shift, generator shift, and adversarial perturbation. Using a single and repeatable evaluation scheme, we evaluate a wide range of statistical and neural detectors. We find substantial robustness failures: supervised neural detectors perform well in-distribution, while training-free methods degrade considerably under unseen generators and adversarial attacks. The severity of these failures varies across languages, with Hindi exhibiting the largest overall degradation under adversarial perturbations. These results highlight that the primary weakness of existing detectors in Indic settings lies in their robustness, not in their peak accuracy. IndicDetect provides standard data splits, an evaluation protocol, and baselines to establish a robust, language-aware foundation for AI-generated text detection in Indic scripts.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{@{}
  p{1.8cm}
  >{\RaggedRight\arraybackslash}X
@{}}
\toprule
\textbf{Domain} & \textbf{Prompt Template} \\
\midrule

\textbf{Academic} &
\begin{minipage}[t]{\linewidth}\scriptsize\RaggedRight\sloppy
\textbf{Keyword:}
\texttt{build\_keyword\_prompt}\allowbreak\texttt{(sample\_text)}\\[1pt]
\foreignlanguage{telugu}{క్రింది పాఠ్య భాగం నుండి}
\foreignlanguage{telugu}{ఖచ్చితంగా 4 శాస్త్రీయ లేదా}
\foreignlanguage{telugu}{అకాడెమిక్ కీలక పదాలను తెలుగు లో ఇవ్వండి.}
\foreignlanguage{telugu}{వివరణలు లేదా ఇతర వాక్యాలు ఇవ్వకండి:}
\texttt{\{sample\_text\}}\\[3pt]
\textbf{Article:}
\texttt{build\_article\_prompt}\allowbreak\texttt{(keywords)}\\[1pt]
\foreignlanguage{telugu}{ఈ 4 కీలక పదాల ఆధారంగా}
\foreignlanguage{telugu}{పూర్తిగా తెలుగు భాషలో}
\foreignlanguage{telugu}{ఒక కొత్త, విశదమైన అకాడెమిక్ వ్యాసాన్ని మాత్రమే రాయండి.}
\foreignlanguage{telugu}{వ్యాసం కనీసం 30 వాక్యాలు ఉండాలి.}
\foreignlanguage{telugu}{పరిశోధనా శైలి,}
\foreignlanguage{telugu}{తర్కబద్ధమైన నిర్మాణం,}
\foreignlanguage{telugu}{స్పష్టమైన విశ్లేషణ ఉండాలి.}
\foreignlanguage{telugu}{అదే పదాలను మళ్ళీ మళ్ళీ ఉపయోగించకండి.}
\foreignlanguage{telugu}{వైవిధ్యమైన వాక్య నిర్మాణం ఉపయోగించండి.}
\foreignlanguage{telugu}{సూచనలు, వివరణలు, లేదా ఉపోద్ఘాతం ఇవ్వకండి.}
\foreignlanguage{telugu}{అకాడెమిక్ వ్యాసం మాత్రమే రాయండి.}
\foreignlanguage{telugu}{కీలక పదాలు:} \texttt{\{keywords\}}
\foreignlanguage{telugu}{కొత్త అకాడెమిక్ వ్యాసం:}\\[3pt]
\textbf{Extend:}
\texttt{build\_extend\_prompt}\allowbreak\texttt{(keywords,}\allowbreak\texttt{ existing\_text)}\\[1pt]
\foreignlanguage{telugu}{ఈ కీలక పదాల ఆధారంగా}
\foreignlanguage{telugu}{క్రింది తెలుగు అకాడెమిక్ వ్యాసాన్ని కొనసాగించండి.}
\foreignlanguage{telugu}{ఇప్పటికే రాసిన అంశాలను మళ్ళీ రాయకండి.}
\foreignlanguage{telugu}{కొత్త విశ్లేషణ,}
\foreignlanguage{telugu}{కొత్త పరిశోధనా కోణాలు,}
\foreignlanguage{telugu}{కొత్త సమాచారం మాత్రమే జోడించండి.}
\foreignlanguage{telugu}{తర్కబద్ధమైన శైలి కొనసాగాలి.}
\foreignlanguage{telugu}{కనీసం 15 కొత్త వాక్యాలు రాయండి.}
\foreignlanguage{telugu}{కీలక పదాలు:} \texttt{\{keywords\}}
\foreignlanguage{telugu}{ఇప్పటివరకు:} \texttt{\{existing\_text\}}
\foreignlanguage{telugu}{కొనసాగింపు:}
\end{minipage}\\ \addlinespace

\textbf{News} &
\begin{minipage}[t]{\linewidth}\scriptsize\RaggedRight\sloppy
\textbf{Keyword:}
\texttt{build\_keyword\_prompt}\allowbreak\texttt{(sample\_text)}\\[1pt]
\foreignlanguage{telugu}{క్రింది వార్తా కథనం నుండి}
\foreignlanguage{telugu}{ఖచ్చితంగా 4 సంక్షిప్త వార్తా}
\foreignlanguage{telugu}{కీలక పదాలను తెలుగు లో ఇవ్వండి.}
\foreignlanguage{telugu}{వివరణలు లేదా ఇతర వాక్యాలు ఇవ్వకండి:}
\texttt{\{sample\_text\}}\\[3pt]
\textbf{Article:}
\texttt{build\_article\_prompt}\allowbreak\texttt{(keywords)}\\[1pt]
\foreignlanguage{telugu}{ఈ 4 కీలక పదాల ఆధారంగా}
\foreignlanguage{telugu}{పూర్తిగా తెలుగు భాషలో}
\foreignlanguage{telugu}{ఒక కొత్త, విశదమైన వార్తా కథనాన్ని మాత్రమే రాయండి.}
\foreignlanguage{telugu}{కథనం కనీసం 30 వాక్యాలు ఉండాలి.}
\foreignlanguage{telugu}{అదే పదాలను మళ్ళీ మళ్ళీ ఉపయోగించకండి.}
\foreignlanguage{telugu}{వైవిధ్యమైన వాక్య నిర్మాణం ఉపయోగించండి.}
\foreignlanguage{telugu}{సూచనలు, వివరణలు, లేదా ఉపోద్ఘాతం ఇవ్వకండి.}
\foreignlanguage{telugu}{వార్తా కథనం మాత్రమే రాయండి.}
\foreignlanguage{telugu}{కీలక పదాలు:} \texttt{\{keywords\}}
\foreignlanguage{telugu}{కొత్త వార్తా కథనం:}\\[3pt]
\textbf{Extend:}
\texttt{build\_extend\_prompt}\allowbreak\texttt{(keywords,}\allowbreak\texttt{ existing\_text)}\\[1pt]
\foreignlanguage{telugu}{ఈ కీలక పదాల ఆధారంగా}
\foreignlanguage{telugu}{క్రింది తెలుగు వార్తా కథనాన్ని కొనసాగించండి.}
\foreignlanguage{telugu}{ఇప్పటికే రాసిన అంశాలను మళ్ళీ రాయకండి.}
\foreignlanguage{telugu}{కొత్త వివరాలు,}
\foreignlanguage{telugu}{కొత్త కోణాలు,}
\foreignlanguage{telugu}{కొత్త సమాచారం మాత్రమే జోడించండి.}
\foreignlanguage{telugu}{కనీసం 15 కొత్త వాక్యాలు రాయండి.}
\foreignlanguage{telugu}{కీలక పదాలు:} \texttt{\{keywords\}}
\foreignlanguage{telugu}{ఇప్పటివరకు:} \texttt{\{existing\_text\}}
\foreignlanguage{telugu}{కొనసాగింపు:}
\end{minipage}\\ \addlinespace

\textbf{Creative} &
\begin{minipage}[t]{\linewidth}\scriptsize\RaggedRight\sloppy
\textbf{Keyword:}
\texttt{build\_keyword\_prompt}\allowbreak\texttt{(sample\_text)}\\[1pt]
\foreignlanguage{telugu}{క్రింది పాఠ్య భాగం నుండి}
\foreignlanguage{telugu}{ఖచ్చితంగా 4 సాహిత్యపరమైన లేదా}
\foreignlanguage{telugu}{కథాపరమైన కీలక పదాలను తెలుగు లో ఇవ్వండి.}
\foreignlanguage{telugu}{వివరణలు లేదా ఇతర వాక్యాలు ఇవ్వకండి:}
\texttt{\{sample\_text\}}\\[3pt]
\textbf{Article:}
\texttt{build\_article\_prompt}\allowbreak\texttt{(keywords)}\\[1pt]
\foreignlanguage{telugu}{ఈ 4 కీలక పదాల ఆధారంగా}
\foreignlanguage{telugu}{పూర్తిగా తెలుగు భాషలో}
\foreignlanguage{telugu}{ఒక కొత్త, విశదమైన నవలా శైలి గద్య భాగాన్ని మాత్రమే రాయండి.}
\foreignlanguage{telugu}{కనీసం 30 వాక్యాలు ఉండాలి.}
\foreignlanguage{telugu}{పాత్రల భావోద్వేగాలు,}
\foreignlanguage{telugu}{వర్ణనాత్మక దృశ్యాలు,}
\foreignlanguage{telugu}{సహజమైన సంభాషణలు,}
\foreignlanguage{telugu}{మరియు కథా గమనం స్పష్టంగా ఉండాలి.}
\foreignlanguage{telugu}{అదే పదాలను మళ్ళీ మళ్ళీ ఉపయోగించకండి.}
\foreignlanguage{telugu}{వైవిధ్యమైన వాక్య నిర్మాణం ఉపయోగించండి.}
\foreignlanguage{telugu}{సూచనలు, వివరణలు, లేదా ఉపోద్ఘాతం ఇవ్వకండి.}
\foreignlanguage{telugu}{నవలా గద్య భాగం మాత్రమే రాయండి.}
\foreignlanguage{telugu}{కీలక పదాలు:} \texttt{\{keywords\}}
\foreignlanguage{telugu}{కొత్త నవలా గద్య భాగం:}\\[3pt]
\textbf{Extend:}
\texttt{build\_extend\_prompt}\allowbreak\texttt{(keywords,}\allowbreak\texttt{ existing\_text)}\\[1pt]
\foreignlanguage{telugu}{ఈ కీలక పదాల ఆధారంగా}
\foreignlanguage{telugu}{క్రింది తెలుగు నవలా గద్య భాగాన్ని కొనసాగించండి.}
\foreignlanguage{telugu}{ఇప్పటికే రాసిన సన్నివేశాలను మళ్ళీ రాయకండి.}
\foreignlanguage{telugu}{కొత్త సన్నివేశాలు,}
\foreignlanguage{telugu}{పాత్రల మానసిక స్థితి,}
\foreignlanguage{telugu}{కొత్త సంఘటనలు మరియు కథలో మలుపులు మాత్రమే జోడించండి.}
\foreignlanguage{telugu}{నవలా శైలి కొనసాగాలి.}
\foreignlanguage{telugu}{కనీసం 15 కొత్త వాక్యాలు రాయండి.}
\foreignlanguage{telugu}{కీలక పదాలు:} \texttt{\{keywords\}}
\foreignlanguage{telugu}{ఇప్పటివరకు:} \texttt{\{existing\_text\}}
\foreignlanguage{telugu}{కొనసాగింపు:}
\end{minipage}\\ \addlinespace

\textbf{Movie Reviews} &
\begin{minipage}[t]{\linewidth}\scriptsize\RaggedRight\sloppy
\textbf{Keyword:}
\texttt{build\_keyword\_prompt}\allowbreak\texttt{(sample\_text)}\\[1pt]
\foreignlanguage{telugu}{క్రింది సినిమా సమీక్ష భాగం నుండి}
\foreignlanguage{telugu}{ఖచ్చితంగా 4 కీలక పదాలను తెలుగులో ఇవ్వండి.}
\foreignlanguage{telugu}{ఈ కీలక పదాలు కథాంశాలు,}
\foreignlanguage{telugu}{నటన, సాంకేతిక అంశాలు (దర్శకత్వం, సంగీతం),}
\foreignlanguage{telugu}{మరియు భావోద్వేగ ప్రభావాలకు సంబంధించినవిగా ఉండాలి.}
\foreignlanguage{telugu}{వివరణలు లేదా ఇతర వాక్యాలు ఇవ్వకండి:}
\texttt{\{sample\_text\}}\\[3pt]
\textbf{Article:}
\texttt{build\_article\_prompt}\allowbreak\texttt{(keywords)}\\[1pt]
\foreignlanguage{telugu}{ఈ 4 కీలక పదాల ఆధారంగా పూర్తిగా తెలుగు భాషలో}
\foreignlanguage{telugu}{ఒక సంపూర్ణ సినిమా సమీక్ష రాయండి.}
\foreignlanguage{telugu}{సమీక్ష అధికారిక విమర్శక శైలిలో ఉండాలి.}
\foreignlanguage{telugu}{కనీసం 30 వాక్యాలు ఉండాలి.}
\foreignlanguage{telugu}{సమీక్షలో క్రింది అంశాలు స్పష్టంగా ఉండాలి:}
\foreignlanguage{telugu}{కథాంశం మరియు స్క్రీన్‌ప్లే విశ్లేషణ;}
\foreignlanguage{telugu}{నటీనటుల అభినయ మూల్యాంకనం;}
\foreignlanguage{telugu}{దర్శకత్వం, సినిమాటోగ్రఫీ మరియు సంగీత సమీక్ష;}
\foreignlanguage{telugu}{చలనచిత్రం యొక్క మొత్తం భావోద్వేగ ప్రభావం.}
\foreignlanguage{telugu}{అదే పదాలను మళ్ళీ మళ్ళీ ఉపయోగించకండి.}
\foreignlanguage{telugu}{సూచనలు లేదా ఉపోద్ఘాతం ఇవ్వకండి.}
\foreignlanguage{telugu}{సమీక్ష మాత్రమే రాయండి.}
\foreignlanguage{telugu}{కీలక పదాలు:} \texttt{\{keywords\}}
\foreignlanguage{telugu}{సినిమా సమీక్ష:}\\[3pt]
\textbf{Extend:}
\texttt{build\_extend\_prompt}\allowbreak\texttt{(keywords,}\allowbreak\texttt{ existing\_text)}\\[1pt]
\foreignlanguage{telugu}{ఈ కీలక పదాల ఆధారంగా}
\foreignlanguage{telugu}{క్రింది తెలుగు సినిమా సమీక్షను కొనసాగించండి.}
\foreignlanguage{telugu}{ఇప్పటికే చర్చించిన అంశాలను మళ్ళీ రాయకండి.}
\foreignlanguage{telugu}{కొత్తగా క్రింది అంశాలను విశ్లేషించండి:}
\foreignlanguage{telugu}{ఇంకా చర్చించని నటన లేదా సాంకేతిక అంశాలు;}
\foreignlanguage{telugu}{సన్నివేశాల లోతైన విమర్శనాత్మక విశ్లేషణ;}
\foreignlanguage{telugu}{చలనచిత్రం యొక్క బలాలు మరియు బలహీనతలు;}
\foreignlanguage{telugu}{మొత్తం సమీక్ష నిర్ణయం మరియు రేటింగ్ సూచన.}
\foreignlanguage{telugu}{అధికారిక విమర్శక శైలి కొనసాగాలి.}
\foreignlanguage{telugu}{కనీసం 15 కొత్త వాక్యాలు రాయండి.}
\foreignlanguage{telugu}{కీలక పదాలు:} \texttt{\{keywords\}}
\foreignlanguage{telugu}{ఇప్పటివరకు:} \texttt{\{existing\_text\}}
\foreignlanguage{telugu}{సమీక్ష కొనసాగింపు:}
\end{minipage}\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{@{}
  p{1.8cm}
  >{\RaggedRight\arraybackslash}X
@{}}
\toprule
\textbf{Domain} & \textbf{Prompt Template} \\
\midrule

\textbf{Academic} &
\begin{minipage}[t]{\linewidth}\scriptsize\RaggedRight\sloppy
\textbf{Keyword:}
\texttt{build\_keyword\_prompt}\allowbreak\texttt{(sample\_text)}\\[1pt]
\foreignlanguage{hindi}{निम्नलिखित पाठ से ठीक}
\foreignlanguage{hindi}{4 शैक्षणिक या अकादमिक मुख्य शब्द}
\foreignlanguage{hindi}{हिंदी में दीजिए।}
\foreignlanguage{hindi}{कोई विवरण या अन्य वाक्य न दें:}
\texttt{\{sample\_text\}}\\[3pt]
\textbf{Article:}
\texttt{build\_article\_prompt}\allowbreak\texttt{(keywords)}\\[1pt]
\foreignlanguage{hindi}{इन 4 मुख्य शब्दों के आधार पर}
\foreignlanguage{hindi}{पूर्णतः हिंदी भाषा में}
\foreignlanguage{hindi}{एक नया, विस्तृत अकादमिक लेख ही लिखें।}
\foreignlanguage{hindi}{लेख में कम से कम 30 वाक्य होने चाहिए।}
\foreignlanguage{hindi}{शोध शैली,}
\foreignlanguage{hindi}{तार्किक संरचना,}
\foreignlanguage{hindi}{स्पष्ट विश्लेषण होना चाहिए।}
\foreignlanguage{hindi}{एक ही शब्दों को बार-बार उपयोग न करें।}
\foreignlanguage{hindi}{विविध वाक्य संरचना का उपयोग करें।}
\foreignlanguage{hindi}{निर्देश, विवरण, या भूमिका न दें।}
\foreignlanguage{hindi}{केवल अकादमिक लेख ही लिखें।}
\foreignlanguage{hindi}{मुख्य शब्द:} \texttt{\{keywords\}}
\foreignlanguage{hindi}{नया अकादमिक लेख:}\\[3pt]
\textbf{Extend:}
\texttt{build\_extend\_prompt}\allowbreak\texttt{(keywords,}\allowbreak\texttt{ existing\_text)}\\[1pt]
\foreignlanguage{hindi}{इन मुख्य शब्दों के आधार पर}
\foreignlanguage{hindi}{निम्नलिखित हिंदी अकादमिक लेख को आगे बढ़ाएँ।}
\foreignlanguage{hindi}{पहले से लिखे गए अंशों को दोबारा न लिखें।}
\foreignlanguage{hindi}{केवल नया विश्लेषण,}
\foreignlanguage{hindi}{नए शोध दृष्टिकोण,}
\foreignlanguage{hindi}{नई जानकारी जोड़ें।}
\foreignlanguage{hindi}{तार्किक शैली बनी रहनी चाहिए।}
\foreignlanguage{hindi}{कम से कम 15 नए वाक्य लिखें।}
\foreignlanguage{hindi}{मुख्य शब्द:} \texttt{\{keywords\}}
\foreignlanguage{hindi}{अब तक:} \texttt{\{existing\_text\}}
\foreignlanguage{hindi}{आगे लिखें:}
\end{minipage}\\ \addlinespace

\textbf{News} &
\begin{minipage}[t]{\linewidth}\scriptsize\RaggedRight\sloppy
\textbf{Keyword:}
\texttt{build\_keyword\_prompt}\allowbreak\texttt{(sample\_text)}\\[1pt]
\foreignlanguage{hindi}{निम्नलिखित समाचार कथन से}
\foreignlanguage{hindi}{ठीक 4 संक्षिप्त समाचार मुख्य शब्द}
\foreignlanguage{hindi}{हिंदी में दीजिए।}
\foreignlanguage{hindi}{कोई विवरण या अन्य वाक्य न दें:}
\texttt{\{sample\_text\}}\\[3pt]
\textbf{Article:}
\texttt{build\_article\_prompt}\allowbreak\texttt{(keywords)}\\[1pt]
\foreignlanguage{hindi}{इन 4 मुख्य शब्दों के आधार पर}
\foreignlanguage{hindi}{पूर्णतः हिंदी भाषा में}
\foreignlanguage{hindi}{एक नया, विस्तृत समाचार कथन ही लिखें।}
\foreignlanguage{hindi}{कथन में कम से कम 30 वाक्य होने चाहिए।}
\foreignlanguage{hindi}{एक ही शब्दों को बार-बार उपयोग न करें।}
\foreignlanguage{hindi}{विविध वाक्य संरचना का उपयोग करें।}
\foreignlanguage{hindi}{निर्देश, विवरण, या भूमिका न दें।}
\foreignlanguage{hindi}{केवल समाचार कथन ही लिखें।}
\foreignlanguage{hindi}{मुख्य शब्द:} \texttt{\{keywords\}}
\foreignlanguage{hindi}{नया समाचार कथन:}\\[3pt]
\textbf{Extend:}
\texttt{build\_extend\_prompt}\allowbreak\texttt{(keywords,}\allowbreak\texttt{ existing\_text)}\\[1pt]
\foreignlanguage{hindi}{इन मुख्य शब्दों के आधार पर}
\foreignlanguage{hindi}{निम्नलिखित हिंदी समाचार कथन को आगे बढ़ाएँ।}
\foreignlanguage{hindi}{पहले से लिखे गए अंशों को दोबारा न लिखें।}
\foreignlanguage{hindi}{केवल नए विवरण,}
\foreignlanguage{hindi}{नए दृष्टिकोण,}
\foreignlanguage{hindi}{नई जानकारी जोड़ें।}
\foreignlanguage{hindi}{कम से कम 15 नए वाक्य लिखें।}
\foreignlanguage{hindi}{मुख्य शब्द:} \texttt{\{keywords\}}
\foreignlanguage{hindi}{अब तक:} \texttt{\{existing\_text\}}
\foreignlanguage{hindi}{आगे लिखें:}
\end{minipage}\\ \addlinespace

\textbf{Creative} &
\begin{minipage}[t]{\linewidth}\scriptsize\RaggedRight\sloppy
\textbf{Keyword:}
\texttt{build\_keyword\_prompt}\allowbreak\texttt{(sample\_text)}\\[1pt]
\foreignlanguage{hindi}{निम्नलिखित पाठ से ठीक}
\foreignlanguage{hindi}{4 साहित्यिक या कथापरक मुख्य शब्द}
\foreignlanguage{hindi}{हिंदी में दीजिए।}
\foreignlanguage{hindi}{कोई विवरण या अन्य वाक्य न दें:}
\texttt{\{sample\_text\}}\\[3pt]
\textbf{Article:}
\texttt{build\_article\_prompt}\allowbreak\texttt{(keywords)}\\[1pt]
\foreignlanguage{hindi}{इन 4 मुख्य शब्दों के आधार पर}
\foreignlanguage{hindi}{पूर्णतः हिंदी भाषा में}
\foreignlanguage{hindi}{एक नया, विस्तृत उपन्यास शैली का गद्य अंश ही लिखें।}
\foreignlanguage{hindi}{कम से कम 30 वाक्य होने चाहिए।}
\foreignlanguage{hindi}{पात्रों की भावनाएँ,}
\foreignlanguage{hindi}{वर्णनात्मक दृश्य,}
\foreignlanguage{hindi}{स्वाभाविक संवाद,}
\foreignlanguage{hindi}{और कथा की गति स्पष्ट होनी चाहिए।}
\foreignlanguage{hindi}{एक ही शब्दों को बार-बार उपयोग न करें।}
\foreignlanguage{hindi}{विविध वाक्य संरचना का उपयोग करें।}
\foreignlanguage{hindi}{निर्देश, विवरण, या भूमिका न दें।}
\foreignlanguage{hindi}{केवल उपन्यास शैली का गद्य अंश ही लिखें।}
\foreignlanguage{hindi}{मुख्य शब्द:} \texttt{\{keywords\}}
\foreignlanguage{hindi}{नया उपन्यास शैली का गद्य अंश:}\\[3pt]
\textbf{Extend:}
\texttt{build\_extend\_prompt}\allowbreak\texttt{(keywords,}\allowbreak\texttt{ existing\_text)}\\[1pt]
\foreignlanguage{hindi}{इन मुख्य शब्दों के आधार पर}
\foreignlanguage{hindi}{निम्नलिखित हिंदी उपन्यास शैली के गद्य अंश को आगे बढ़ाएँ।}
\foreignlanguage{hindi}{पहले से लिखे गए दृश्यों को दोबारा न लिखें।}
\foreignlanguage{hindi}{केवल नए दृश्य,}
\foreignlanguage{hindi}{पात्रों की मानसिक स्थिति,}
\foreignlanguage{hindi}{नई घटनाएँ और कथा में मोड़ ही जोड़ें।}
\foreignlanguage{hindi}{उपन्यास शैली बनी रहनी चाहिए।}
\foreignlanguage{hindi}{कम से कम 15 नए वाक्य लिखें।}
\foreignlanguage{hindi}{मुख्य शब्द:} \texttt{\{keywords\}}
\foreignlanguage{hindi}{अब तक:} \texttt{\{existing\_text\}}
\foreignlanguage{hindi}{आगे लिखें:}
\end{minipage}\\ \addlinespace

\textbf{Movie Reviews} &
\begin{minipage}[t]{\linewidth}\scriptsize\RaggedRight\sloppy
\textbf{Keyword:}
\texttt{build\_keyword\_prompt}\allowbreak\texttt{(sample\_text)}\\[1pt]
\foreignlanguage{hindi}{निम्नलिखित फिल्म समीक्षा अंश से}
\foreignlanguage{hindi}{ठीक 4 मुख्य शब्द हिंदी में दीजिए।}
\foreignlanguage{hindi}{ये मुख्य शब्द कथानक,}
\foreignlanguage{hindi}{अभिनय, तकनीकी पहलुओं (निर्देशन, संगीत),}
\foreignlanguage{hindi}{और भावनात्मक प्रभाव से संबंधित होने चाहिए।}
\foreignlanguage{hindi}{कोई विवरण या अन्य वाक्य न दें:}
\texttt{\{sample\_text\}}\\[3pt]
\textbf{Article:}
\texttt{build\_article\_prompt}\allowbreak\texttt{(keywords)}\\[1pt]
\foreignlanguage{hindi}{इन 4 मुख्य शब्दों के आधार पर}
\foreignlanguage{hindi}{पूर्णतः हिंदी भाषा में}
\foreignlanguage{hindi}{एक संपूर्ण फिल्म समीक्षा लिखें।}
\foreignlanguage{hindi}{समीक्षा आधिकारिक आलोचनात्मक शैली में होनी चाहिए।}
\foreignlanguage{hindi}{कम से कम 30 वाक्य होने चाहिए।}
\foreignlanguage{hindi}{समीक्षा में निम्नलिखित पहलू:}
\foreignlanguage{hindi}{कथानक और पटकथा विश्लेषण;}
\foreignlanguage{hindi}{कलाकारों के अभिनय का मूल्यांकन;}
\foreignlanguage{hindi}{निर्देशन, सिनेमाटोग्राफी और संगीत की समीक्षा;}
\foreignlanguage{hindi}{फिल्म का समग्र भावनात्मक प्रभाव।}
\foreignlanguage{hindi}{एक ही शब्दों को बार-बार उपयोग न करें।}
\foreignlanguage{hindi}{निर्देश या भूमिका न दें।}
\foreignlanguage{hindi}{केवल समीक्षा ही लिखें।}
\foreignlanguage{hindi}{मुख्य शब्द:} \texttt{\{keywords\}}
\foreignlanguage{hindi}{फिल्म समीक्षा:}\\[3pt]
\textbf{Extend:}
\texttt{build\_extend\_prompt}\allowbreak\texttt{(keywords,}\allowbreak\texttt{ existing\_text)}\\[1pt]
\foreignlanguage{hindi}{इन मुख्य शब्दों के आधार पर}
\foreignlanguage{hindi}{निम्नलिखित हिंदी फिल्म समीक्षा को आगे बढ़ाएँ।}
\foreignlanguage{hindi}{पहले से चर्चित अंशों को दोबारा न लिखें।}
\foreignlanguage{hindi}{नए रूप में निम्नलिखित पहलुओं का विश्लेषण करें:}
\foreignlanguage{hindi}{अभी तक चर्चा न किए गए अभिनय या तकनीकी पहलू;}
\foreignlanguage{hindi}{दृश्यों का गहन आलोचनात्मक विश्लेषण;}
\foreignlanguage{hindi}{फिल्म की शक्तियाँ और कमज़ोरियाँ;}
\foreignlanguage{hindi}{समग्र समीक्षा निर्णय और रेटिंग सुझाव।}
\foreignlanguage{hindi}{आधिकारिक आलोचनात्मक शैली बनी रहनी चाहिए।}
\foreignlanguage{hindi}{कम से कम 15 नए वाक्य लिखें।}
\foreignlanguage{hindi}{मुख्य शब्द:} \texttt{\{keywords\}}
\foreignlanguage{hindi}{अब तक:} \texttt{\{existing\_text\}}
\foreignlanguage{hindi}{समीक्षा आगे लिखें:}
\end{minipage}\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{@{}
  p{1.8cm}
  >{\RaggedRight\arraybackslash}X
@{}}
\toprule
\textbf{Domain} & \textbf{Prompt Template} \\
\midrule

\textbf{Academic} &
\begin{minipage}[t]{\linewidth}\scriptsize\RaggedRight\sloppy
\textbf{Keyword:}
\texttt{build\_keyword\_prompt}\allowbreak\texttt{(sample\_text)}\\[1pt]
\TamilText{கீழே உள்ள உரைப் பகுதிலிருந்து}
\TamilText{துல்லியமாக 4 அறிவியல் அல்லது}
\TamilText{கல்விசார் முக்கியச் சொற்களை தமிழில் வழங்கவும்.}
\TamilText{விளக்கங்கள் அல்லது பிற வாக்கியங்கள் எழுத வேண்டாம்:}
\texttt{\{sample\_text\}}\\[3pt]
\textbf{Article:}
\texttt{build\_article\_prompt}\allowbreak\texttt{(keywords)}\\[1pt]
\TamilText{இந்த 4 முக்கியச் சொற்களை அடிப்படையாகக் கொண்டு}
\TamilText{முழுவதும் தமிழ் மொழியில்}
\TamilText{ஒரு புதிய, விரிவான கல்விசார் கட்டுரையை மட்டும் எழுதவும்.}
\TamilText{கட்டுரை குறைந்தது 30 வாக்கியங்கள் இருக்க வேண்டும்.}
\TamilText{ஆராய்ச்சிசார் பாணி,}
\TamilText{தர்க்கபூர்வமான அமைப்பு,}
\TamilText{தெளிவான பகுப்பாய்வு இருக்க வேண்டும்.}
\TamilText{அதே சொற்களை மீண்டும் மீண்டும் பயன்படுத்த வேண்டாம்.}
\TamilText{பல்வகை வாக்கிய அமைப்பைப் பயன்படுத்தவும்.}
\TamilText{மேற்கோள்கள், விளக்கங்கள், அல்லது முன்னுரை வழங்க வேண்டாம்.}
\TamilText{கல்விசார் கட்டுரையை மட்டும் எழுதவும்.}
\TamilText{முக்கியச் சொற்கள்:} \texttt{\{keywords\}}
\TamilText{புதிய கல்விசார் கட்டுரை:}\\[3pt]
\textbf{Extend:}
\texttt{build\_extend\_prompt}\allowbreak\texttt{(keywords,}\allowbreak\texttt{ existing\_text)}\\[1pt]
\TamilText{இந்த முக்கியச் சொற்களை அடிப்படையாகக் கொண்டு}
\TamilText{கீழே உள்ள தமிழ் கல்விசார் கட்டுரையை தொடரவும்.}
\TamilText{ஏற்கனவே எழுதப்பட்ட விஷயங்களை மீண்டும் எழுத வேண்டாம்.}
\TamilText{புதிய பகுப்பாய்வு,}
\TamilText{புதிய ஆராய்ச்சி கோணங்கள்,}
\TamilText{புதிய தகவல்கள் மட்டும் சேர்க்கவும்.}
\TamilText{தர்க்கபூர்வமான பாணி தொடர வேண்டும்.}
\TamilText{குறைந்தது 15 புதிய வாக்கியங்கள் எழுதவும்.}
\TamilText{முக்கியச் சொற்கள்:} \texttt{\{keywords\}}
\TamilText{இதுவரை:} \texttt{\{existing\_text\}}
\TamilText{தொடர்ச்சி:}
\end{minipage}\\ \addlinespace

\textbf{News} &
\begin{minipage}[t]{\linewidth}\scriptsize\RaggedRight\sloppy
\textbf{Keyword:}
\texttt{build\_keyword\_prompt}\allowbreak\texttt{(sample\_text)}\\[1pt]
\TamilText{கீழே உள்ள செய்திக் கட்டுரையிலிருந்து}
\TamilText{துல்லியமாக 4 சுருக்கமான செய்தி}
\TamilText{முக்கியச் சொற்களை தமிழில் வழங்கவும்.}
\TamilText{விளக்கங்கள் அல்லது பிற வாக்கியங்கள் எழுத வேண்டாம்:}
\texttt{\{sample\_text\}}\\[3pt]
\textbf{Article:}
\texttt{build\_article\_prompt}\allowbreak\texttt{(keywords)}\\[1pt]
\TamilText{இந்த 4 முக்கியச் சொற்களை அடிப்படையாகக் கொண்டு}
\TamilText{முழுவதும் தமிழ் மொழியில்}
\TamilText{ஒரு புதிய, விரிவான செய்திக் கட்டுரையை மட்டும் எழுதவும்.}
\TamilText{கட்டுரை குறைந்தது 30 வாக்கியங்கள் இருக்க வேண்டும்.}
\TamilText{அதே சொற்களை மீண்டும் மீண்டும் பயன்படுத்த வேண்டாம்.}
\TamilText{பல்வகை வாக்கிய அமைப்பைப் பயன்படுத்தவும்.}
\TamilText{மேற்கோள்கள், விளக்கங்கள், அல்லது முன்னுரை வழங்க வேண்டாம்.}
\TamilText{செய்திக் கட்டுரையை மட்டும் எழுதவும்.}
\TamilText{முக்கியச் சொற்கள்:} \texttt{\{keywords\}}
\TamilText{புதிய செய்திக் கட்டுரை:}\\[3pt]
\textbf{Extend:}
\texttt{build\_extend\_prompt}\allowbreak\texttt{(keywords,}\allowbreak\texttt{ existing\_text)}\\[1pt]
\TamilText{இந்த முக்கியச் சொற்களை அடிப்படையாகக் கொண்டு}
\TamilText{கீழே உள்ள தமிழ் செய்திக் கட்டுரையை தொடரவும்.}
\TamilText{ஏற்கனவே எழுதப்பட்ட விஷயங்களை மீண்டும் எழுத வேண்டாம்.}
\TamilText{புதிய விவரங்கள்,}
\TamilText{புதிய கோணங்கள்,}
\TamilText{புதிய தகவல்கள் மட்டும் சேர்க்கவும்.}
\TamilText{குறைந்தது 15 புதிய வாக்கியங்கள் எழுதவும்.}
\TamilText{முக்கியச் சொற்கள்:} \texttt{\{keywords\}}
\TamilText{இதுவரை:} \texttt{\{existing\_text\}}
\TamilText{தொடர்ச்சி:}
\end{minipage}\\ \addlinespace

\textbf{Creative} &
\begin{minipage}[t]{\linewidth}\scriptsize\RaggedRight\sloppy
\textbf{Keyword:}
\texttt{build\_keyword\_prompt}\allowbreak\texttt{(sample\_text)}\\[1pt]
\TamilText{கீழே உள்ள உரைப் பகுதிலிருந்து}
\TamilText{துல்லியமாக 4 இலக்கிய அல்லது}
\TamilText{கதையமைப்புச் சார்ந்த முக்கியச் சொற்களை தமிழில் வழங்கவும்.}
\TamilText{விளக்கங்கள் அல்லது பிற வாக்கியங்கள் எழுத வேண்டாம்:}
\texttt{\{sample\_text\}}\\[3pt]
\textbf{Article:}
\texttt{build\_article\_prompt}\allowbreak\texttt{(keywords)}\\[1pt]
\TamilText{இந்த 4 முக்கியச் சொற்களை அடிப்படையாகக் கொண்டு}
\TamilText{முழுவதும் தமிழ் மொழியில்}
\TamilText{ஒரு புதிய, விரிவான நாவல் பாணி கதைநடைக் பகுதியை மட்டும் எழுதவும்.}
\TamilText{குறைந்தது 30 வாக்கியங்கள் இருக்க வேண்டும்.}
\TamilText{பாத்திரங்களின் உணர்ச்சிகள்,}
\TamilText{வர்ணனையான காட்சிகள்,}
\TamilText{இயல்பான உரையாடல்கள்,}
\TamilText{மற்றும் கதையின் நகர்வு தெளிவாக இருக்க வேண்டும்.}
\TamilText{அதே சொற்களை மீண்டும் மீண்டும் பயன்படுத்த வேண்டாம்.}
\TamilText{பல்வகை வாக்கிய அமைப்பைப் பயன்படுத்தவும்.}
\TamilText{மேற்கோள்கள், விளக்கங்கள், அல்லது முன்னுரை வழங்க வேண்டாம்.}
\TamilText{நாவல் பாணி கதைநடைக் பகுதியை மட்டும் எழுதவும்.}
\TamilText{முக்கியச் சொற்கள்:} \texttt{\{keywords\}}
\TamilText{புதிய நாவல் பாணி கதைநடைக் பகுதி:}\\[3pt]
\textbf{Extend:}
\texttt{build\_extend\_prompt}\allowbreak\texttt{(keywords,}\allowbreak\texttt{ existing\_text)}\\[1pt]
\TamilText{இந்த முக்கியச் சொற்களை அடிப்படையாகக் கொண்டு}
\TamilText{கீழே உள்ள தமிழ் நாவல் பாணி கதைநடைக் பகுதியை தொடரவும்.}
\TamilText{ஏற்கனவே எழுதப்பட்ட காட்சிகளை மீண்டும் எழுத வேண்டாம்.}
\TamilText{புதிய காட்சிகள்,}
\TamilText{பாத்திரங்களின் மனநிலை,}
\TamilText{புதிய நிகழ்வுகள் மற்றும் கதையில் திருப்பங்கள் மட்டும் சேர்க்கவும்.}
\TamilText{நாவல் பாணி தொடர வேண்டும்.}
\TamilText{குறைந்தது 15 புதிய வாக்கியங்கள் எழுதவும்.}
\TamilText{முக்கியச் சொற்கள்:} \texttt{\{keywords\}}
\TamilText{இதுவரை:} \texttt{\{existing\_text\}}
\TamilText{தொடர்ச்சி:}
\end{minipage}\\ \addlinespace

\textbf{Movie Reviews} &
\begin{minipage}[t]{\linewidth}\scriptsize\RaggedRight\sloppy
\textbf{Keyword:}
\texttt{build\_keyword\_prompt}\allowbreak\texttt{(sample\_text)}\\[1pt]
\TamilText{கீழே உள்ள திரைப்பட விமர்சனப் பகுதியிலிருந்து}
\TamilText{துல்லியமாக 4 முக்கியச் சொற்களை தமிழில் வழங்கவும்.}
\TamilText{இந்த முக்கியச் சொற்கள் கதை அம்சங்கள்,}
\TamilText{நடிப்பு,}
\TamilText{தொழில்நுட்ப அம்சங்கள் (இயக்கம், இசை),}
\TamilText{மற்றும் உணர்ச்சித் தாக்கம் ஆகியவற்றுடன் தொடர்புடையவையாக இருக்க வேண்டும்.}
\TamilText{விளக்கங்கள் அல்லது பிற வாக்கியங்கள் எழுத வேண்டாம்:}
\texttt{\{sample\_text\}}\\[3pt]
\textbf{Article:}
\texttt{build\_article\_prompt}\allowbreak\texttt{(keywords)}\\[1pt]
\TamilText{இந்த 4 முக்கியச் சொற்களை அடிப்படையாகக் கொண்டு}
\TamilText{முழுவதும் தமிழ் மொழியில்}
\TamilText{ஒரு முழுமையான திரைப்பட விமர்சனத்தை எழுதவும்.}
\TamilText{விமர்சனம் அதிகாரபூர்வ விமர்சகர் பாணியில் இருக்க வேண்டும்.}
\TamilText{குறைந்தது 30 வாக்கியங்கள் இருக்க வேண்டும்.}
\TamilText{விமர்சனத்தில் கீழ்க்கண்ட அம்சங்கள்:}
\TamilText{கதையமைப்பு மற்றும் திரைக்கதை பகுப்பாய்வு;}
\TamilText{நடிகர்/நடிகையரின் நடிப்பு மதிப்பீடு;}
\TamilText{இயக்கம், ஒளிப்பதிவு மற்றும் இசை விமர்சனம்;}
\TamilText{திரைப்படத்தின் மொத்த உணர்ச்சித் தாக்கம்.}
\TamilText{அதே சொற்களை மீண்டும் மீண்டும் பயன்படுத்த வேண்டாம்.}
\TamilText{மேற்கோள்கள் அல்லது முன்னுரை வழங்க வேண்டாம்.}
\TamilText{விமர்சனத்தை மட்டும் எழுதவும்.}
\TamilText{முக்கியச் சொற்கள்:} \texttt{\{keywords\}}
\TamilText{திரைப்பட விமர்சனம்:}\\[3pt]
\textbf{Extend:}
\texttt{build\_extend\_prompt}\allowbreak\texttt{(keywords,}\allowbreak\texttt{ existing\_text)}\\[1pt]
\TamilText{இந்த முக்கியச் சொற்களை அடிப்படையாகக் கொண்டு}
\TamilText{கீழே உள்ள தமிழ் திரைப்பட விமர்சனத்தை தொடரவும்.}
\TamilText{ஏற்கனவே விவாதித்த அம்சங்களை மீண்டும் எழுத வேண்டாம்.}
\TamilText{புதிதாக கீழ்க்கண்ட அம்சங்களை பகுப்பாய்வு செய்யவும்:}
\TamilText{இன்னும் விவாதிக்கப்படாத நடிப்பு அல்லது தொழில்நுட்ப அம்சங்கள்;}
\TamilText{காட்சிகளின் ஆழமான விமர்சனப் பகுப்பாய்வு;}
\TamilText{திரைப்படத்தின் பலங்கள் மற்றும் பலவீனங்கள்;}
\TamilText{மொத்த விமர்சனத் தீர்ப்பு மற்றும் மதிப்பீடு (ரேட்டிங்) பரிந்துரை.}
\TamilText{அதிகாரபூர்வ விமர்சகர் பாணி தொடர வேண்டும்.}
\TamilText{குறைந்தது 15 புதிய வாக்கியங்கள் எழுதவும்.}
\TamilText{முக்கியச் சொற்கள்:} \texttt{\{keywords\}}
\TamilText{இதுவரை:} \texttt{\{existing\_text\}}
\TamilText{விமர்சனம் தொடர்ச்சி:}
\end{minipage}\\
\bottomrule
\end{tabularx}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Telugu Paraphrase Example (Original $\rightarrow$ Chinese $\rightarrow$ Original)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{telugu}{
సాహిత్య, విజ్ఞాన రంగాల్లో ముద్రణ ప్రక్రియకు కేంద్రస్థానం ఉంది. ఇది రచనలను విస్తరించడంలో అంశపూరిత పాత్ర పోషిస్తుంది. ప్రాచీన భారతదేశంలో ముఖ్యంగా హస్తప్రతులు ప్రాచుర్యంలో ఉండగా, యూరోపియన్ సాంప్రదాయాలలో ముద్రణ పద్దతులు వచ్చి విజ్ఞాన వ్యాప్తికి మౌలిక మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్ ఆవిష్కరణ తర్వాత పాఠ్య గ్రంథాలు ఎక్కువ సంఖ్యలో అందుబాటులోకి రాగా, అభివృద్ధి చెందిన దేశాల్లో విద్యారంగమే కాక సామాజిక సంస్కృతి కూడా ప్రగతిశీల మార్పులకు లోను అయింది. ఆధునిక కాలంలో పుస్తకాల ముద్రణ, అనువాద ప్రక్రియ అనుసంధానంతో మరింత విస్తృతమవుతోంది. వచనాలను ఒక భాషలోనుంచి మరో భాషలోకి మార్చడాన్ని సూచించే అనువాదం, జ్ఞానాభివృద్ధికి పెనుమార్గం చూపింది. సామాజిక, సాంస్కృతిక పరస్పర సంబంధాలను బలోపేతం చేయడంలో ఇది విశేష పాత్రను నిర్వర్తించింది. ఉన్నత విద్యాసంస్థల్లో, విశ్వవిద్యాలయ గ్రంథాలయం వంటి వనరుల ద్వారా ప్రయోజనాన్ని ఆనందించవచ్చు. విదేశీ రచనల జ్ఞానం అనువాద ప్రక్రియ కారణంగా సమాజానికి అందుతుంది. విద్యా విధానంలో మిషన్ ముఖ్యమైన ఆవశ్యకం. సాధికారత, విద్యార్థులకు నూతన ఆలోచనల్ని ఇవ్వడం వంటి లక్ష్యాలు విద్యా ప్రణాళికలో భాగంగా మారాయి. కొన్ని విద్యా సంస్థలు విశేష మిషన్ స్టేట్మెంట్లను రూపొందించి వాటిని ఆచరణలో పెట్టిన తీరు పరిశీలనార్హం. విద్యమార్గాన్ని విశాలంగా చేయడంలో, జ్ఞానం పంపిణీలో ఉపకరణాలుగా ముద్రిత గ్రంథాలు ఉపయోగపడతాయి. ఉపయోగకరమైన సమాచారాన్ని సమగ్రంగా అందించడంలో మిషన్ యొక్క ప్రాముఖ్యతను గుర్తించాలి. గ్రంథరచన ఒక సమగ్ర శాస్త్రీయ ప్రక్రియ. రచయితలు పరిశోధన, విమర్శన విశ్లేషణల ద్వారా సమాచారాన్ని సంకలనం చేస్తారు. విజ్ఞాన పరంగా, చిన్న పుస్తకం నుండి విశాల గ్రంధాలయ విలువైన వనరుల వరకు వివిధ స్థాయిలో రచనలు ప్రాచుర్యం పొందాయి. సాంప్రదాయము, ఆధునికత కలబోతతో రూపొందిన గ్రంథాలు సమాజానికి మార్గదర్శిగా నిలుస్తున్నాయి.
}
\\[0.4em]

\textbf{Back-Translated:} \\
\foreignlanguage{telugu}{
\textbf{ప్రింటింగ్} ప్రక్రియ సాహిత్యం మరియు విజ్ఞాన \textbf{శాస్త్రంలో ప్రధాన స్థానాన్ని ఆక్రమించింది}. రచనల విస్తరణలో \textbf{ముఖ్యపాత్ర పోషించారు}. ప్రాచీన భారతదేశంలో \textbf{మాన్యుస్క్రిప్ట్‌లు ప్రత్యేకించి ప్రజాదరణ పొందినప్పటికీ}, \textbf{ప్రింటింగ్ పద్ధతులు యూరోపియన్ సంప్రదాయంలోకి ప్రవేశించాయి} మరియు విజ్ఞాన వ్యాప్తికి \textbf{ప్రాథమిక మద్దతును అందించాయి}. 15వ శతాబ్దంలో \textbf{గూటెన్‌బర్గ్ ప్రింటింగ్ ప్రెస్‌ని కనిపెట్టిన తర్వాత}, \textbf{పాఠ్యపుస్తకాల పెరుగుదలతో} అభివృద్ధి చెందిన దేశాల్లో విద్య, సామాజిక సంస్కృతి పురోగమించాయి. ఆధునిక కాలంలో, పుస్తక ముద్రణ మరియు అనువాద ప్రక్రియలు \textbf{ఒకదానితో ఒకటి ముడిపడి ఉన్నాయి}. అనువాదం అనేది \textbf{ఒక భాష నుండి మరొక భాషలోకి వచనాన్ని మార్చడం} మరియు ఇది జ్ఞానం అభివృద్ధికి \textbf{గొప్ప మార్గాన్ని సూచిస్తుంది}. సామాజిక మరియు సాంస్కృతిక \textbf{పరస్పర చర్యను మెరుగుపరచడంలో} ఇది ముఖ్యమైన పాత్ర పోషిస్తుంది. ఉన్నత విద్యా సంస్థలలో, విశ్వవిద్యాలయ \textbf{లైబ్రరీల} వంటి వనరుల ద్వారా ఈ ప్రయోజనాన్ని పొందవచ్చు. విదేశీ రచనల \textbf{పరిజ్ఞానం} అనువాద ప్రక్రియ ద్వారా సమాజానికి చేరుతుంది. విద్యావ్యవస్థకు మిషన్ అనేది ఒక ముఖ్యమైన అవసరం. విద్యార్థులకు సాధికారత కల్పించడం మరియు విద్యార్థులకు కొత్త ఆలోచనలను అందించడం వంటి లక్ష్యాలు విద్యా కార్యక్రమంలో భాగంగా మారతాయి. కొన్ని విద్యాసంస్థలు \textbf{అడ్ హాక్ మిషన్ స్టేట్ మెంట్లను} రూపొందించి ఆచరణలో చూపుతున్న తీరు గమనించదగ్గది. విద్యా మార్గాలను విస్తృతం చేయడానికి మరియు జ్ఞానాన్ని అందించడానికి ముద్రిత గ్రంథాలు ఉపయోగకరమైన సాధనాలు. \textbf{పని యొక్క ప్రాముఖ్యతను గుర్తించి} ఉపయోగకరమైన మరియు సమగ్రమైన సమాచారాన్ని అందించాలి. \textbf{గ్రంథ పట్టిక} అనేది ఒక సమగ్రమైన శాస్త్రీయ ప్రక్రియ. రచయిత పరిశోధన మరియు \textbf{విమర్శనాత్మక విశ్లేషణ} ద్వారా సమాచారాన్ని సంకలనం చేస్తాడు. విజ్ఞాన శాస్త్రానికి సంబంధించినంత వరకు, రచనలు \textbf{కరపత్రాల నుండి విస్తృతమైన లైబ్రరీ-విలువైన వనరుల వరకు} ప్రజాదరణలో మారుతూ ఉంటాయి. సంప్రదాయం, ఆధునికత మేళవించిన గ్రంథాలు సమాజానికి మార్గదర్శకంగా నిలుస్తున్నాయి.
} \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Hindi Paraphrase Example (Original $\rightarrow$ Chinese $\rightarrow$ Original)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{hindi} {
जीवाश्मों का अध्ययन पृथ्वी पर जीवन के ऐतिहासिक क्रम और विविधता को समझने में महत्वपूर्ण भूमिका निभाता है। इन पुरातन अवशेषों के विश्लेषण से न केवल प्राचीन प्रजातियों का पता चलता है, बल्कि उनकी संरचना, व्यवहार, एवं पारिस्थितिक तंत्र का भी ज्ञान प्राप्त होता है। वंश के निर्धारण में जीवाश्म मूलाधार के रूप में कार्य करते हैं, क्योंकि इनके माध्यम से ज्ञात होता है कि किस जीव समूह का किससे संबंंध रहा है। जीवविकासीय सिद्धांत के अनुसार, सभी जीवों की उत्पत्ति एक समान पूर्वज से हुई, और उनके परिवर्तन विवर्तनों के रूप में आज के जीवों तक देखे जा सकते हैं। भूवैज्ञानिक युगों का विभाजन भी जीवाश्म विज्ञान के विकास में सहायक रहा है। पृथ्वी के इतिहास को विभिन्न कालखंडों में बांटने का कार्य शैलियों की परतों और उनमें पाए जाने वाले जैविक अवशेषों के अनुसार किया गया। कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन आदि युग इसी प्रक्रिया के उदाहरण हैं। प्रत्येक भौमिकीय युग में, जीवों की प्रजातियों, आकार, तथा संरचना में महत्वपूर्ण परिवर्तन देखने को मिलते हैं। कभी-कभी इन युगों के अंत में बड़े स्तर के विलुप्तीकरण भी हुए, जिनके प्रमाण जीवाश्मों के जरिए प्राप्त होते हैं। पुनरावृत्ति और विभिन्न वंशों के बीच कड़ी खोजने के लिए जीवविकास वैज्ञानिक डार्विन द्वारा प्रतिपादित प्राकृतिक वरण और अनुकूलन की अवधारणाएँ उपयोगी प्रमाण प्रस्तुत करती हैं। जलीय जीवों का स्थलीय प्राणियों में रूपांतरण, पक्षियों की डायनोसौर से उत्पत्ति, तथा स्तनधारियों का विकास, ये सभी घटनाएँ क्रमिक परिवर्तनों का परिणाम हैं। जीवाश्म में पाए जाने वाले संरचनात्मक परिवर्तन वंश संबंधी जीनियोलॉजिकल ट्री तैयार करने में सहायक सिद्ध होते हैं। भूवैज्ञानिक युगों की समयावधि लाखों-करोड़ों वर्षों में फैली हुई है, जिसमें हर युग की जैव विविधता अद्वितीय रही। जुरासिक काल में विशाल सरीसृपों का प्रभुत्व था, जबकि क्रीटेशियस के अंत में पौधों एवं स्तनधारियों का प्रभुत्व बढ़ा। इन परिवर्तनों के कारणों का अध्ययन करते समय जलवायु, वातावरण में परिवर्तन तथा पृथ्वी की भूगर्भीय गतिविधियाँ भी अध्ययन की जाती हैं।
}\\

\vspace{0.4em}
\textbf{Back-Translated:} \\
\foreignlanguage{hindi} {
जीवाश्मों का अध्ययन पृथ्वी पर जीवन के ऐतिहासिक \textbf{अनुक्रम} और विविधता को समझने में महत्वपूर्ण भूमिका निभाता है। इन \textbf{प्राचीन} अवशेषों के विश्लेषण से न केवल प्राचीन प्रजातियों का पता चलता है \textbf{बल्कि} उनकी संरचना, व्यवहार \textbf{और} \textbf{पारिस्थितिकी तंत्र के बारे में भी जानकारी मिलती है}। जीवाश्म \textbf{वंशावली के निर्धारण का आधार हैं} क्योंकि वे बताते हैं कि जीवों के \textbf{कौन से समूह का संबंध किस समूह से है}। \textbf{विकासवाद के सिद्धांत} के अनुसार, \textbf{सभी जीवित जीवों की उत्पत्ति एक सामान्य पूर्वज से हुई है}, और उनके परिवर्तन आज के जीवित जीवों तक \textbf{भेदभाव के रूप में प्रकट हो सकते हैं}। \textbf{भूवैज्ञानिक समय} का विभाजन भी जीवाश्म विज्ञान के विकास में \textbf{योगदान देता है}। पृथ्वी के इतिहास का \textbf{अलग-अलग अवधियों में विभाजन} \textbf{शैलियों के पदानुक्रम} और उनके भीतर पाए जाने वाले \textbf{कार्बनिक} अवशेषों के अनुसार किया जाता है। \textbf{कैंब्रियन, ऑर्डोविशियन और सिलुरियन जैसे युग} इस प्रक्रिया के उदाहरण हैं। प्रत्येक \textbf{भूवैज्ञानिक} युग के दौरान, \textbf{जीवित जीवों के प्रकार}, आकार और संरचना में महत्वपूर्ण परिवर्तन \textbf{हुए हैं}। कभी-कभी, इन युगों के अंत में \textbf{बड़े पैमाने पर विलुप्ति हुई}, जिसके प्रमाण जीवाश्मों में पाए जा सकते हैं। विकासवादी वैज्ञानिक डार्विन द्वारा \textbf{विकसित प्राकृतिक चयन} और अनुकूलन की अवधारणाएँ विभिन्न वंशों के बीच \textbf{दोहराव और संबंध खोजने के लिए उपयोगी साक्ष्य प्रदान करती हैं}। \textbf{जलीय से स्थलीय प्राणियों में संक्रमण}, \textbf{पक्षियों से डायनासोर की उत्पत्ति}, स्तनधारियों का विकास, ये सभी घटनाएँ क्रमिक परिवर्तनों का परिणाम \textbf{थीं}। जीवाश्मों में पाए गए संरचनात्मक परिवर्तनों से \textbf{पारिवारिक वृक्ष} तैयार करने में मदद मिलती है। भूवैज्ञानिक समय \textbf{लाखों और अरबों वर्षों तक} फैला हुआ है, और प्रत्येक युग की जैव विविधता अद्वितीय \textbf{है}। जुरासिक काल में विशाल सरीसृपों का प्रभुत्व था, जबकि \textbf{क्रेटेशियस} के अंत में पौधों \textbf{और} स्तनधारियों का प्रभुत्व \textbf{देखा गया}। इन परिवर्तनों के कारणों का अध्ययन करते समय पृथ्वी की \textbf{जलवायु, वायुमंडल} और भूवैज्ञानिक गतिविधियों में परिवर्तन का भी अध्ययन \textbf{किया गया}।

} \\

\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule

\multicolumn{1}{c}{
\textbf{Tamil Paraphrase Example (Original $\rightarrow$ Chinese $\rightarrow$ Original)}
} \\

\midrule

\textbf{Original:} \\

\TamilText{%
  புவியியல் அறிவியல் துறையில் நிலத்தட்டுகளும், அவற்றைச் சூழவுள்ள இயக்கங்களும் மிக அதிக முக்கியத்துவம் பெறுகின்றன. நிலத்தட்டு என்பது பூமியின் மேற்பரப்பை மூடியிருக்கும் பெரும் பாறைத் தகடுகளாகும். இவை வெவ்வேறு பரப்பளவிலும், தடிமனுமாகவும் காணப்படுகின்றன. பூமியின் மேல்பகுதி மன்றாட் சூழல் போன்ற வெப்ப, அழுத்த வேறுபாடுகளினால், இவை சிறிது சிறிதாக நகர்கின்றன. இந்த நிலத்தட்டுகளுக்கிடையில் இருக்கும் எல்லைகள் வெடிப்புகள், இடர்பாடுகள், மோதல்கள் மற்றும் ஊடாடும் கருக்கைகளால் குறிப்பிட்ட இடங்களில் மிகுந்த அழுத்தம் ஏற்படுகிறது. சில நேரங்களில், நிலத்தட்டுகள் விரிவடையும் பகுதியில் அவை மாறுபாடு கொண்ட பதிப்புகளாக பிரிந்து போகும். இன்னும் சில நேரங்களில் தகடுகள் ஒன்றினொன்று மேல் செல்கின்றன அல்லது பாதியில் மோதுகின்றன. இந்த இயக்கங்கள் நிலைபெறவில்லை என்றால், திடீரென ஆற்றல் வெளிப்படுகிறது. இப்படியான ஆற்றல் வெளியீடு நிலநடுக்கத்தை உருவாக்குகிறது. நிலநடுக்கத்தின் போது பூமியின் மேற்பரப்பு பிசிறி, படிப்படியாக அதிர்ச்சி அலைகள் சுற்றியுள்ள பகுதிகளிலும் பரவுகின்றன. இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்புகளில் சேதம் ஏற்படுத்த முடியும். டெக்டானிக் பிளேட் இயக்கங்கள் காரணமாக பெரும்பாலான நிலநடுக்கங்கள் ஏற்படுகின்றன. பூமியில் இருக்கும் இது போன்ற இயக்கங்கள் பெரும்பாலும் அகன்று ஆழத்தில் அல்லது புவியின் எல்லைகளில் நிகழ்கின்றன. மேலோட்டமான இயக்கங்கள் எழும்பும் பொழுது, சந்திக்கப்பட்ட இடத்தில் பெரும் அழுத்தத் தாக்கம் தெரிகிறது. சில சிக்கலான நிலைமைகளில், திடீரென ஆழமான பாகங்களில் நோடுகள் முறிவு பெறும்படி செய்கின்றன. இவ்வாறு நுழைந்தும் வெளியேறும் ஆற்றல் பூமியின் மேற்பரப்பை அதிர வைக்கும். சில நிலநடுக்கங்கள் கடலுக்கடியில் அல்லது குறுகிய ஆழத்தில் நிகழ்கின்றன. இவை கடல் நீரில் பெரும் அலைகள் அல்லது அதிர்ச்சியை உண்டாக்கும்.
  }\\

\vspace{0.4em}
\textbf{Back-Translated:} \\
\TamilText{
புவியியல் அறிவியல் துறையில், \textbf{டெக்டோனிக் தட்டுகள்} மற்றும் அவற்றின் \textbf{சுற்றுப்புறங்களின் இயக்கம்} மிகவும் முக்கியத்துவம் வாய்ந்தது. \textbf{கண்டங்கள்} பூமியின் மேற்பரப்பை உள்ளடக்கிய பெரிய பாறைகள். இவை வெவ்வேறு \textbf{பகுதிகளிலும்} தடிமனிலும் காணப்படும். பூமியின் உச்சியில் உள்ள \textbf{மான்ராட் வளிமண்டலம்} போன்ற \textbf{வெப்பநிலை} மற்றும் அழுத்தத்தில் உள்ள வேறுபாடுகளால் அவை சிறிது நகரும். இந்த \textbf{டெக்டோனிக் தகடுகளுக்கு} இடையே உள்ள எல்லைகள் வெடிப்புகள், \textbf{மோதல்கள், மோதல்கள்} மற்றும் குறிப்பிட்ட இடங்களில் அதிக அழுத்தத்தை விளைவிக்கும் \textbf{டெக்டோனிக்ஸ்} ஆகியவற்றால் ஏற்படுகிறது. சில சமயங்களில் \textbf{டெக்டோனிக் தகடுகள் பரவும்போது} அவை \textbf{தனித்தனி பதிப்புகளாக உடைகின்றன}. இருப்பினும், சில நேரங்களில், தட்டுகள் \textbf{ஒன்றுடன் ஒன்று அல்லது பாதியில் மோதுகின்றன}. இந்த இயக்கங்கள் \textbf{நிலையற்றதாக} இருந்தால், ஆற்றல் திடீரென வெளியிடப்படும். இந்த ஆற்றலின் வெளியீடு \textbf{பூகம்பங்களை உருவாக்கலாம்}. நிலநடுக்கத்தின் போது, \textbf{பூமியின் மேற்பரப்பு வெடித்து}, அதிர்ச்சி அலைகள் படிப்படியாக சுற்றியுள்ள பகுதிகளுக்கு பரவுகின்றன. இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்புகளுக்கு \textbf{சேதத்தை ஏற்படுத்தும்}. பெரும்பாலான \textbf{பூகம்பங்கள்} டெக்டோனிக் தட்டுகளின் இயக்கத்தால் ஏற்படுகின்றன. பூமியில் இத்தகைய இயக்கங்கள் பொதுவாக \textbf{ஆழமற்ற ஆழத்தில்} அல்லது பூமியின் எல்லைகளில் நிகழ்கின்றன. மேற்பரப்பு இயக்கம் நிகழும்போது, \textbf{தொடர்பு தளத்தில் குறிப்பிடத்தக்க அழுத்த விளைவுகள்} உணரப்படுகின்றன. சில சிக்கலான சூழ்நிலைகளில், ஆழமான பகுதிகளில் உள்ள \textbf{முனைகள் திடீரென உடைந்து போகலாம்}. ஆற்றலின் இந்த \textbf{வரவு மற்றும் வெளியேற்றம்} பூமியின் மேற்பரப்பை அதிர வைக்கிறது. சில \textbf{பூகம்பங்கள்} கடலுக்கு அடியில் அல்லது \textbf{ஆழமற்ற ஆழத்தில்} ஏற்படும். இவை கடல் நீரில் பெரிய அலைகள் அல்லது \textbf{அதிர்ச்சிகளை ஏற்படுத்தும்}.
} \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Telugu Perturbation Example (Character Removal, $p=50$)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{telugu}{
సాహిత్య, విజ్ఞాన రంగాల్లో ముద్రణ ప్రక్రియకు కేంద్రస్థానం ఉంది. ఇది రచనలను విస్తరించడంలో అంశపూరిత పాత్ర పోషిస్తుంది. ప్రాచీన భారతదేశంలో ముఖ్యంగా హస్తప్రతులు ప్రాచుర్యంలో ఉండగా, యూరోపియన్ సాంప్రదాయాలలో ముద్రణ పద్దతులు వచ్చి విజ్ఞాన వ్యాప్తికి మౌలిక మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్ ఆవిష్కరణ తర్వాత పాఠ్య గ్రంథాలు ఎక్కువ సంఖ్యలో అందుబాటులోకి రాగా, అభివృద్ధి చెందిన దేశాల్లో విద్యారంగమే కాక సామాజిక సంస్కృతి కూడా ప్రగతిశీల మార్పులకు లోను అయింది. ఆధునిక కాలంలో పుస్తకాల ముద్రణ, అనువాద ప్రక్రియ అనుసంధానంతో మరింత విస్తృతమవుతోంది. వచనాలను ఒక భాషలోనుంచి మరో భాషలోకి మార్చడాన్ని సూచించే అనువాదం, జ్ఞానాభివృద్ధికి పెనుమార్గం చూపింది. సామాజిక, సాంస్కృతిక పరస్పర సంబంధాలను బలోపేతం చేయడంలో ఇది విశేష పాత్రను నిర్వర్తించింది. ఉన్నత విద్యాసంస్థల్లో, విశ్వవిద్యాలయ గ్రంథాలయం వంటి వనరుల ద్వారా ప్రయోజనాన్ని ఆనందించవచ్చు. విదేశీ రచనల జ్ఞానం అనువాద ప్రక్రియ కారణంగా సమాజానికి అందుతుంది. విద్యా విధానంలో మిషన్ ముఖ్యమైన ఆవశ్యకం. సాధికారత, విద్యార్థులకు నూతన ఆలోచనల్ని ఇవ్వడం వంటి లక్ష్యాలు విద్యా ప్రణాళికలో భాగంగా మారాయి. కొన్ని విద్యా సంస్థలు విశేష మిషన్ స్టేట్మెంట్లను రూపొందించి వాటిని ఆచరణలో పెట్టిన తీరు పరిశీలనార్హం. విద్యమార్గాన్ని విశాలంగా చేయడంలో, జ్ఞానం పంపిణీలో ఉపకరణాలుగా ముద్రిత గ్రంథాలు ఉపయోగపడతాయి. ఉపయోగకరమైన సమాచారాన్ని సమగ్రంగా అందించడంలో మిషన్ యొక్క ప్రాముఖ్యతను గుర్తించాలి. గ్రంథరచన ఒక సమగ్ర శాస్త్రీయ ప్రక్రియ. రచయితలు పరిశోధన, విమర్శన విశ్లేషణల ద్వారా సమాచారాన్ని సంకలనం చేస్తారు. విజ్ఞాన పరంగా, చిన్న పుస్తకం నుండి విశాల గ్రంధాలయ విలువైన వనరుల వరకు వివిధ స్థాయిలో రచనలు ప్రాచుర్యం పొందాయి. సాంప్రదాయము, ఆధునికత కలబోతతో రూపొందిన గ్రంథాలు సమాజానికి మార్గదర్శిగా నిలుస్తున్నాయి.
}

\vspace{0.4em}
\textbf{Perturbed:} \\
\foreignlanguage{telugu}{
సాహిత్య, విజ్ఞాన రంగాల్లో ముద్రణ ప్రక్రియకు కేంద్రస్థానం ఉంది. ఇది రచనలను విస్తరించడంలో అంశపూరిత పాత్ర పోషిస్తుంది. ప్రాచీన భారతదేశంలో ముఖ్యంగా హస్తప్రతులు ప్రాచుర్యంలో ఉండగా, యూరోపియన్ సాంప్రదాయాలలో ముద్రణ పద్దతులు వచ్చి విజ్ఞాన వ్యాప్తికి మౌలిక మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్ ఆవిష్కరణ పాఠ్య గ్రంథాలు ఎక్కువ సంఖ్యలో అందుబాటులోకి రాగా, అభివృద్ధి చెందిన దేశాల్లో విద్యారంగమే కాక సామాజిక సంస్కృతి కూడా ప్రగతిశీల మార్పులకు లోను అయింది. ఆధునిక కాలంలో పుస్తకాల ముద్రణ, అనువాద ప్రక్రియ అనుసంధానంతో మరింత విస్తృతమవుతోంది. వచనాలను ఒక భాషలోనుంచి మరో భాషలోకి మార్చడాన్ని సూచించే అనువాదం, జ్ఞానాభివృద్ధికి పెనుమార్గం చూపింది. సామాజిక, సాంస్కృతిక పరస్పర సంబంధాలను బలోపేతం చేయడంలో ఇది విశేష పాత్రను నిర్వర్తించింది. ఉన్నత విద్యాసంస్థల్లో, విశ్వవిద్యాలయ గ్రంథాలయం వంటి వనరుల ద్వారా ప్రయోజనాన్ని ఆనందించవచ్చు. విదేశీ రచనల జ్ఞానం అనువాద ప్రక్రియ కారణంగా సమాజానికి అందుతుంది. విద్యా విధానంలో మిషన్ ముఖ్యమైన ఆవశ్యకం. సాధికారత, విద్యార్థులకు నూతన ఆలోచనల్ని ఇవ్వడం వంటి లక్ష్యాలు విద్యా ప్రణాళికలో భాగంగా మారాయి. కొన్ని విద్యా సంస్థలు విశేష మిషన్ స్టేట్మెంట్లను రూపొందించి వాటిని ఆచరణలో పెట్టిన తీరు పరిశీలనార్హం. విద్యమార్గాన్ని విశాలంగా చేయడంలో, జ్ఞానం పంపిణీలో ఉపకరణాలుగా ముద్రిత గ్రంథాలు ఉపయోగపడతాయి. ఉపయోగకరమైన సమాచారాన్ని సమగ్రంగా అందించడంలో మిషన్ యొక్క ప్రాముఖ్యతను గుర్తించాలి. గ్రంథరచన ఒక సమగ్ర శాస్త్రీయ ప్రక్రియ. రచయితలు పరిశోధన, విమర్శన విశ్లేషణల ద్వారా సమాచారాన్ని సంకలనం చేస్తారు. విజ్ఞాన పరంగా, చిన్న పుస్తకం విశాల గ్రంధాలయ విలువైన వనరుల వివిధ స్థాయిలో రచనలు ప్రాచుర్యం పొందాయి. సాంప్రదాయము, ఆధునికత కలబోతతో రూపొందిన గ్రంథాలు సమాజానికి మార్గదర్శిగా నిలుస్తున్నాయి.
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Hindi Perturbation Example (Character Removal, $p=50$)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{hindi}{
जीवाश्मों का अध्ययन पृथ्वी पर जीवन के ऐतिहासिक क्रम और विविधता को समझने में महत्वपूर्ण भूमिका निभाता है। इन पुरातन अवशेषों के विश्लेषण से न केवल प्राचीन प्रजातियों का पता चलता है, बल्कि उनकी संरचना, व्यवहार, एवं पारिस्थितिक तंत्र का भी ज्ञान प्राप्त होता है। वंश के निर्धारण में जीवाश्म मूलाधार के रूप में कार्य करते हैं, क्योंकि इनके माध्यम से ज्ञात होता है कि किस जीव समूह का किससे संबंंध रहा है। जीवविकासीय सिद्धांत के अनुसार, सभी जीवों की उत्पत्ति एक समान पूर्वज से हुई, और उनके परिवर्तन विवर्तनों के रूप में आज के जीवों तक देखे जा सकते हैं। भूवैज्ञानिक युगों का विभाजन भी जीवाश्म विज्ञान के विकास में सहायक रहा है। पृथ्वी के इतिहास को विभिन्न कालखंडों में बांटने का कार्य शैलियों की परतों और उनमें पाए जाने वाले जैविक अवशेषों के अनुसार किया गया। कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन आदि युग इसी प्रक्रिया के उदाहरण हैं। प्रत्येक भौमिकीय युग में, जीवों की प्रजातियों, आकार, तथा संरचना में महत्वपूर्ण परिवर्तन देखने को मिलते हैं। कभी-कभी इन युगों के अंत में बड़े स्तर के विलुप्तीकरण भी हुए, जिनके प्रमाण जीवाश्मों के जरिए प्राप्त होते हैं। पुनरावृत्ति और विभिन्न वंशों के बीच कड़ी खोजने के लिए जीवविकास वैज्ञानिक डार्विन द्वारा प्रतिपादित प्राकृतिक वरण और अनुकूलन की अवधारणाएँ उपयोगी प्रमाण प्रस्तुत करती हैं। जलीय जीवों का स्थलीय प्राणियों में रूपांतरण, पक्षियों की डायनोसौर से उत्पत्ति, तथा स्तनधारियों का विकास, ये सभी घटनाएँ क्रमिक परिवर्तनों का परिणाम हैं। जीवाश्म में पाए जाने वाले संरचनात्मक परिवर्तन वंश संबंधी जीनियोलॉजिकल ट्री तैयार करने में सहायक सिद्ध होते हैं। भूवैज्ञानिक युगों की समयावधि लाखों-करोड़ों वर्षों में फैली हुई है, जिसमें हर युग की जैव विविधता अद्वितीय रही। जुरासिक काल में विशाल सरीसृपों का प्रभुत्व था, जबकि क्रीटेशियस के अंत में पौधों एवं स्तनधारियों का प्रभुत्व बढ़ा। इन परिवर्तनों के कारणों का अध्ययन करते समय जलवायु, वातावरण में परिवर्तन तथा पृथ्वी की भूगर्भीय गतिविधियाँ भी अध्ययन की जाती हैं।
}

\vspace{0.4em}
\textbf{Perturbed:} \\
\foreignlanguage{hindi}{
जीवाश्मों का अध्ययन पृथ्वी पर जीवन के  ऐतिहासिक  क्रम और विविधता को समझने    में   महत्वपूर्ण    भूमिका निभाता है। इन पुरातन  अवशेषों  के  विश्लेषण   से न   केवल प्राचीन  प्रजातियों का पता चलता  है, उनकी संरचना,   व्यवहार, एवं पारिस्थितिक तंत्र का   ज्ञान प्राप्त होता है। वंश  के निर्धारण में जीवाश्म मूलाधार के रूप में कार्य करते  हैं, इनके    माध्यम से ज्ञात होता है  किस   जीव समूह   का किससे संबंंध रहा है। जीवविकासीय सिद्धांत के  अनुसार, सभी  जीवों  की उत्पत्ति एक  समान  पूर्वज से   हुई, और उनके परिवर्तन  विवर्तनों के रूप में  आज  के जीवों देखे जा  सकते हैं। भूवैज्ञानिक युगों का   विभाजन भी जीवाश्म विज्ञान के विकास  में  सहायक  रहा है। पृथ्वी के इतिहास को  विभिन्न  कालखंडों में बांटने का कार्य शैलियों  की  परतों   और उनमें पाए जाने वाले जैविक अवशेषों के अनुसार  किया  गया।   कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन  आदि युग  इसी प्रक्रिया के उदाहरण हैं। प्रत्येक भौमिकीय युग  में, जीवों की  प्रजातियों, आकार, तथा संरचना में  महत्वपूर्ण  परिवर्तन देखने को मिलते  हैं।   कभी-कभी  इन युगों के अंत   में बड़े स्तर के विलुप्तीकरण हुए, जिनके प्रमाण जीवाश्मों   के प्राप्त     होते  हैं।   पुनरावृत्ति विभिन्न वंशों के बीच   कड़ी  खोजने  के लिए जीवविकास वैज्ञानिक डार्विन द्वारा   प्रतिपादित  प्राकृतिक  वरण और अनुकूलन की अवधारणाएँ उपयोगी   प्रमाण  प्रस्तुत  करती हैं।  जलीय  जीवों का स्थलीय प्राणियों में रूपांतरण, पक्षियों की  डायनोसौर से उत्पत्ति, स्तनधारियों का    विकास,  ये सभी घटनाएँ क्रमिक  परिवर्तनों  का   परिणाम हैं।  जीवाश्म   में पाए  जाने वाले संरचनात्मक   परिवर्तन वंश  संबंधी जीनियोलॉजिकल ट्री तैयार करने में सहायक सिद्ध   होते हैं। भूवैज्ञानिक युगों की समयावधि लाखों-करोड़ों  वर्षों  में फैली   हुई है,  जिसमें  हर  युग की जैव विविधता अद्वितीय  रही।  जुरासिक काल  में विशाल सरीसृपों  का प्रभुत्व था,  क्रीटेशियस के अंत  में  पौधों एवं स्तनधारियों का प्रभुत्व बढ़ा। इन परिवर्तनों  के कारणों का अध्ययन करते  समय जलवायु, वातावरण  में  परिवर्तन तथा  पृथ्वी की भूगर्भीय  गतिविधियाँ भी अध्ययन की जाती हैं। 
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Tamil Perturbation Example (Character Removal, $p=50$)}} \\
\midrule

\textbf{Original:} \\
\TamilText{புவியியல் அறிவியல் துறையில் நிலத்தட்டுகளும், அவற்றைச் சூழவுள்ள இயக்கங்களும் மிக அதிக முக்கியத்துவம் பெறுகின்றன. நிலத்தட்டு என்பது பூமியின் மேற்பரப்பை மூடியிருக்கும் பெரும் பாறைத் தகடுகளாகும். இவை வெவ்வேறு பரப்பளவிலும், தடிமனுமாகவும் காணப்படுகின்றன. பூமியின் மேல்பகுதி மன்றாட் சூழல் போன்ற வெப்ப, அழுத்த வேறுபாடுகளினால், இவை சிறிது சிறிதாக நகர்கின்றன. இந்த நிலத்தட்டுகளுக்கிடையில் இருக்கும் எல்லைகள் வெடிப்புகள், இடர்பாடுகள், மோதல்கள் மற்றும் ஊடாடும் கருக்கைகளால் குறிப்பிட்ட இடங்களில் மிகுந்த அழுத்தம் ஏற்படுகிறது. சில நேரங்களில், நிலத்தட்டுகள் விரிவடையும் பகுதியில் அவை மாறுபாடு கொண்ட பதிப்புகளாக பிரிந்து போகும். இன்னும் சில நேரங்களில் தகடுகள் ஒன்றினொன்று மேல் செல்கின்றன அல்லது பாதியில் மோதுகின்றன. இந்த இயக்கங்கள் நிலைபெறவில்லை என்றால், திடீரென ஆற்றல் வெளிப்படுகிறது. இப்படியான ஆற்றல் வெளியீடு நிலநடுக்கத்தை உருவாக்குகிறது. நிலநடுக்கத்தின் போது பூமியின் மேற்பரப்பு பிசிறி, படிப்படியாக அதிர்ச்சி அலைகள் சுற்றியுள்ள பகுதிகளிலும் பரவுகின்றன. இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்புகளில் சேதம் ஏற்படுத்த முடியும். டெக்டானிக் பிளேட் இயக்கங்கள் காரணமாக பெரும்பாலான நிலநடுக்கங்கள் ஏற்படுகின்றன. பூமியில் இருக்கும் இது போன்ற இயக்கங்கள் பெரும்பாலும் அகன்று ஆழத்தில் அல்லது புவியின் எல்லைகளில் நிகழ்கின்றன. மேலோட்டமான இயக்கங்கள் எழும்பும் பொழுது, சந்திக்கப்பட்ட இடத்தில் பெரும் அழுத்தத் தாக்கம் தெரிகிறது. சில சிக்கலான நிலைமைகளில், திடீரென ஆழமான பாகங்களில் நோடுகள் முறிவு பெறும்படி செய்கின்றன. இவ்வாறு நுழைந்தும் வெளியேறும் ஆற்றல் பூமியின் மேற்பரப்பை அதிர வைக்கும். சில நிலநடுக்கங்கள் கடலுக்கடியில் அல்லது குறுகிய ஆழத்தில் நிகழ்கின்றன. இவை கடல் நீரில் பெரும் அலைகள் அல்லது அதிர்ச்சியை உண்டாக்கும்.}

\vspace{0.4em}
\textbf{Perturbed:} \\
\TamilText{புவியியல் அறிவியல் துறையில் நிலத்தட்டுகளும், அவற்றைச் சூழவுள்ள இயக்கங்களும் மிக அதிக முக்கியத்துவம் பெறுகின்றன. நிலத்தட்டு என்பது பூமியின் மேற்பரப்பை மூடியிருக்கும் பெரும் பாறைத் தகடுகளாகும்.  வெவ்வேறு பரப்பளவிலும், தடிமனுமாகவும் காணப்படுகின்றன. பூமியின் மேல்பகுதி மன்றாட் சூழல் போன்ற வெப்ப, அழுத்த வேறுபாடுகளினால்,  சிறிது சிறிதாக நகர்கின்றன. இந்த நிலத்தட்டுகளுக்கிடையில் இருக்கும் எல்லைகள் வெடிப்புகள், இடர்பாடுகள், மோதல்கள்  ஊடாடும் கருக்கைகளால் குறிப்பிட்ட இடங்களில் மிகுந்த அழுத்தம் ஏற்படுகிறது. சில நேரங்களில், நிலத்தட்டுகள் விரிவடையும் பகுதியில்  மாறுபாடு கொண்ட பதிப்புகளாக பிரிந்து போகும். இன்னும்  நேரங்களில் தகடுகள் ஒன்றினொன்று மேல் செல்கின்றன  பாதியில் மோதுகின்றன.  இயக்கங்கள் நிலைபெறவில்லை என்றால், திடீரென ஆற்றல் வெளிப்படுகிறது. இப்படியான ஆற்றல் வெளியீடு நிலநடுக்கத்தை உருவாக்குகிறது. நிலநடுக்கத்தின் போது பூமியின் மேற்பரப்பு பிசிறி, படிப்படியாக அதிர்ச்சி அலைகள் சுற்றியுள்ள பகுதிகளிலும் பரவுகின்றன. இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்புகளில் சேதம் ஏற்படுத்த முடியும். டெக்டானிக் பிளேட் இயக்கங்கள் காரணமாக பெரும்பாலான நிலநடுக்கங்கள் ஏற்படுகின்றன. பூமியில் இருக்கும்  போன்ற இயக்கங்கள் பெரும்பாலும் அகன்று ஆழத்தில்  புவியின் எல்லைகளில் நிகழ்கின்றன. மேலோட்டமான இயக்கங்கள் எழும்பும் பொழுது, சந்திக்கப்பட்ட இடத்தில் பெரும் அழுத்தத் தாக்கம் தெரிகிறது. சில சிக்கலான நிலைமைகளில், திடீரென ஆழமான பாகங்களில் நோடுகள் முறிவு பெறும்படி செய்கின்றன. இவ்வாறு நுழைந்தும் வெளியேறும் ஆற்றல் பூமியின் மேற்பரப்பை அதிர வைக்கும். சில நிலநடுக்கங்கள் கடலுக்கடியில் அல்லது குறுகிய ஆழத்தில் நிகழ்கின்றன. இவை கடல் நீரில் பெரும் அலைகள் அல்லது அதிர்ச்சியை உண்டாக்கும்.
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Telugu Whitespace Attack Example ($\theta = 20.0\%$)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{telugu}{
సాహిత్య, విజ్ఞాన రంగాల్లో ముద్రణ ప్రక్రియకు కేంద్రస్థానం ఉంది. ఇది రచనలను విస్తరించడంలో అంశపూరిత పాత్ర పోషిస్తుంది. ప్రాచీన భారతదేశంలో ముఖ్యంగా హస్తప్రతులు ప్రాచుర్యంలో ఉండగా, యూరోపియన్ సాంప్రదాయాలలో ముద్రణ పద్దతులు వచ్చి విజ్ఞాన వ్యాప్తికి మౌలిక మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్ ఆవిష్కరణ తర్వాత పాఠ్య గ్రంథాలు ఎక్కువ సంఖ్యలో అందుబాటులోకి రాగా, అభివృద్ధి చెందిన దేశాల్లో విద్యారంగమే కాక సామాజిక సంస్కృతి కూడా ప్రగతిశీల మార్పులకు లోను అయింది. ఆధునిక కాలంలో పుస్తకాల ముద్రణ, అనువాద ప్రక్రియ అనుసంధానంతో మరింత విస్తృతమవుతోంది. వచనాలను ఒక భాషలోనుంచి మరో భాషలోకి మార్చడాన్ని సూచించే అనువాదం, జ్ఞానాభివృద్ధికి పెనుమార్గం చూపింది. సామాజిక, సాంస్కృతిక పరస్పర సంబంధాలను బలోపేతం చేయడంలో ఇది విశేష పాత్రను నిర్వర్తించింది. ఉన్నత విద్యాసంస్థల్లో, విశ్వవిద్యాలయ గ్రంథాలయం వంటి వనరుల ద్వారా ప్రయోజనాన్ని ఆనందించవచ్చు. విదేశీ రచనల జ్ఞానం అనువాద ప్రక్రియ కారణంగా సమాజానికి అందుతుంది. విద్యా విధానంలో మిషన్ ముఖ్యమైన ఆవశ్యకం. సాధికారత, విద్యార్థులకు నూతన ఆలోచనల్ని ఇవ్వడం వంటి లక్ష్యాలు విద్యా ప్రణాళికలో భాగంగా మారాయి. కొన్ని విద్యా సంస్థలు విశేష మిషన్ స్టేట్మెంట్లను రూపొందించి వాటిని ఆచరణలో పెట్టిన తీరు పరిశీలనార్హం. విద్యమార్గాన్ని విశాలంగా చేయడంలో, జ్ఞానం పంపిణీలో ఉపకరణాలుగా ముద్రిత గ్రంథాలు ఉపయోగపడతాయి. ఉపయోగకరమైన సమాచారాన్ని సమగ్రంగా అందించడంలో మిషన్ యొక్క ప్రాముఖ్యతను గుర్తించాలి. గ్రంథరచన ఒక సమగ్ర శాస్త్రీయ ప్రక్రియ. రచయితలు పరిశోధన, విమర్శన విశ్లేషణల ద్వారా సమాచారాన్ని సంకలనం చేస్తారు. విజ్ఞాన పరంగా, చిన్న పుస్తకం నుండి విశాల గ్రంధాలయ విలువైన వనరుల వరకు వివిధ స్థాయిలో రచనలు ప్రాచుర్యం పొందాయి. సాంప్రదాయము, ఆధునికత కలబోతతో రూపొందిన గ్రంథాలు సమాజానికి మార్గదర్శిగా నిలుస్తున్నాయి.
}

\vspace{0.4em}
\textbf{Whitespace-Attacked:} \\
\foreignlanguage{telugu}{
 సాహిత్య, విజ్ఞాన రంగాల్లో ముద్రణ ప్రక్రియకు  కేంద్రస్థానం  ఉంది. ఇది రచనలను   విస్తరించడంలో అంశపూరిత  పాత్ర  పోషిస్తుంది.  ప్రాచీన భారతదేశంలో ముఖ్యంగా హస్తప్రతులు ప్రాచుర్యంలో  ఉండగా, యూరోపియన్  సాంప్రదాయాలలో  ముద్రణ పద్దతులు వచ్చి విజ్ఞాన వ్యాప్తికి మౌలిక మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్   ఆవిష్కరణ  తర్వాత పాఠ్య గ్రంథాలు   ఎక్కువ సంఖ్యలో  అందుబాటులోకి  రాగా,  అభివృద్ధి   చెందిన దేశాల్లో విద్యారంగమే కాక  సామాజిక సంస్కృతి కూడా ప్రగతిశీల మార్పులకు లోను అయింది.   ఆధునిక  కాలంలో పుస్తకాల   ముద్రణ,  అనువాద ప్రక్రియ అనుసంధానంతో  మరింత  విస్తృతమవుతోంది. వచనాలను  ఒక  భాషలోనుంచి మరో భాషలోకి మార్చడాన్ని సూచించే అనువాదం, జ్ఞానాభివృద్ధికి పెనుమార్గం చూపింది. సామాజిక,  సాంస్కృతిక పరస్పర సంబంధాలను  బలోపేతం చేయడంలో ఇది విశేష పాత్రను  నిర్వర్తించింది. ఉన్నత విద్యాసంస్థల్లో,    విశ్వవిద్యాలయ గ్రంథాలయం వంటి వనరుల ద్వారా ప్రయోజనాన్ని ఆనందించవచ్చు.  విదేశీ రచనల  జ్ఞానం  అనువాద ప్రక్రియ  కారణంగా సమాజానికి అందుతుంది.  విద్యా విధానంలో మిషన్ ముఖ్యమైన ఆవశ్యకం. సాధికారత,  విద్యార్థులకు  నూతన ఆలోచనల్ని ఇవ్వడం  వంటి  లక్ష్యాలు విద్యా ప్రణాళికలో  భాగంగా  మారాయి. కొన్ని   విద్యా  సంస్థలు   విశేష మిషన్  స్టేట్మెంట్లను  రూపొందించి వాటిని ఆచరణలో పెట్టిన  తీరు పరిశీలనార్హం.  విద్యమార్గాన్ని విశాలంగా చేయడంలో,  జ్ఞానం పంపిణీలో ఉపకరణాలుగా ముద్రిత గ్రంథాలు ఉపయోగపడతాయి. ఉపయోగకరమైన సమాచారాన్ని  సమగ్రంగా  అందించడంలో మిషన్  యొక్క ప్రాముఖ్యతను  గుర్తించాలి.   గ్రంథరచన ఒక సమగ్ర శాస్త్రీయ  ప్రక్రియ.   రచయితలు పరిశోధన, విమర్శన విశ్లేషణల  ద్వారా సమాచారాన్ని సంకలనం చేస్తారు. విజ్ఞాన పరంగా, చిన్న   పుస్తకం నుండి  విశాల గ్రంధాలయ విలువైన వనరుల వరకు వివిధ స్థాయిలో   రచనలు ప్రాచుర్యం పొందాయి.  సాంప్రదాయము,  ఆధునికత కలబోతతో రూపొందిన    గ్రంథాలు సమాజానికి  మార్గదర్శిగా నిలుస్తున్నాయి.
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Hindi Whitespace Attack Example ($\theta = 20.0\%$)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{hindi}{
जीवाश्मों का अध्ययन पृथ्वी पर जीवन के ऐतिहासिक क्रम और विविधता को समझने में महत्वपूर्ण भूमिका निभाता है। इन पुरातन अवशेषों के विश्लेषण से न केवल प्राचीन प्रजातियों का पता चलता है, बल्कि उनकी संरचना, व्यवहार, एवं पारिस्थितिक तंत्र का भी ज्ञान प्राप्त होता है। वंश के निर्धारण में जीवाश्म मूलाधार के रूप में कार्य करते हैं, क्योंकि इनके माध्यम से ज्ञात होता है कि किस जीव समूह का किससे संबंंध रहा है। जीवविकासीय सिद्धांत के अनुसार, सभी जीवों की उत्पत्ति एक समान पूर्वज से हुई, और उनके परिवर्तन विवर्तनों के रूप में आज के जीवों तक देखे जा सकते हैं। भूवैज्ञानिक युगों का विभाजन भी जीवाश्म विज्ञान के विकास में सहायक रहा है। पृथ्वी के इतिहास को विभिन्न कालखंडों में बांटने का कार्य शैलियों की परतों और उनमें पाए जाने वाले जैविक अवशेषों के अनुसार किया गया। कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन आदि युग इसी प्रक्रिया के उदाहरण हैं। प्रत्येक भौमिकीय युग में, जीवों की प्रजातियों, आकार, तथा संरचना में महत्वपूर्ण परिवर्तन देखने को मिलते हैं। कभी-कभी इन युगों के अंत में बड़े स्तर के विलुप्तीकरण भी हुए, जिनके प्रमाण जीवाश्मों के जरिए प्राप्त होते हैं। पुनरावृत्ति और विभिन्न वंशों के बीच कड़ी खोजने के लिए जीवविकास वैज्ञानिक डार्विन द्वारा प्रतिपादित प्राकृतिक वरण और अनुकूलन की अवधारणाएँ उपयोगी प्रमाण प्रस्तुत करती हैं। जलीय जीवों का स्थलीय प्राणियों में रूपांतरण, पक्षियों की डायनोसौर से उत्पत्ति, तथा स्तनधारियों का विकास, ये सभी घटनाएँ क्रमिक परिवर्तनों का परिणाम हैं। जीवाश्म में पाए जाने वाले संरचनात्मक परिवर्तन वंश संबंधी जीनियोलॉजिकल ट्री तैयार करने में सहायक सिद्ध होते हैं। भूवैज्ञानिक युगों की समयावधि लाखों-करोड़ों वर्षों में फैली हुई है, जिसमें हर युग की जैव विविधता अद्वितीय रही। जुरासिक काल में विशाल सरीसृपों का प्रभुत्व था, जबकि क्रीटेशियस के अंत में पौधों एवं स्तनधारियों का प्रभुत्व बढ़ा। इन परिवर्तनों के कारणों का अध्ययन करते समय जलवायु, वातावरण में परिवर्तन तथा पृथ्वी की भूगर्भीय गतिविधियाँ भी अध्ययन की जाती हैं।
}

\vspace{0.4em}
\textbf{Whitespace-Attacked:} \\
\foreignlanguage{hindi}{
जीवाश्मों का अध्ययन पृथ्वी पर जीवन के ऐतिहासिक क्रम और विविधता को समझने में महत्वपूर्ण भूमिका निभाता है। इन पुरातन अवशेषों के विश्लेषण से न केवल प्राचीन प्रजातियों का पता चलता है, बल्कि उनकी संरचना, व्यवहार, एवं पारिस्थितिक तंत्र का भी ज्ञान प्राप्त होता है। वंश के निर्धारण में जीवाश्म मूलाधार के रूप में कार्य करते हैं, क्योंकि इनके माध्यम से ज्ञात होता है कि किस जीव समूह का किससे संबंंध रहा है। जीवविकासीय सिद्धांत के अनुसार, सभी जीवों की उत्पत्ति एक समान पूर्वज से हुई, और उनके परिवर्तन विवर्तनों के रूप में आज के जीवों तक देखे जा सकते हैं। भूवैज्ञानिक युगों का विभाजन भी जीवाश्म विज्ञान के विकास में सहायक रहा है। पृथ्वी के इतिहास को विभिन्न कालखंडों में बांटने का कार्य शैलियों की परतों और उनमें पाए जाने वाले जैविक अवशेषों के अनुसार किया गया। कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन आदि युग इसी प्रक्रिया के उदाहरण हैं। प्रत्येक भौमिकीय युग में, जीवों की प्रजातियों, आकार, तथा संरचना में महत्वपूर्ण परिवर्तन देखने को मिलते हैं। कभी-कभी इन युगों के अंत में बड़े स्तर के विलुप्तीकरण भी हुए, जिनके प्रमाण जीवाश्मों के जरिए प्राप्त होते हैं। पुनरावृत्ति और विभिन्न वंशों के बीच कड़ी खोजने के लिए जीवविकास वैज्ञानिक डार्विन द्वारा प्रतिपादित प्राकृतिक वरण और अनुकूलन की अवधारणाएँ उपयोगी प्रमाण प्रस्तुत करती हैं। जलीय जीवों का स्थलीय प्राणियों में रूपांतरण, पक्षियों की डायनोसौर से उत्पत्ति, तथा स्तनधारियों का विकास, ये सभी घटनाएँ क्रमिक परिवर्तनों का परिणाम हैं। जीवाश्म में पाए जाने वाले संरचनात्मक परिवर्तन वंश संबंधी जीनियोलॉजिकल ट्री तैयार करने में सहायक सिद्ध होते हैं। भूवैज्ञानिक युगों की समयावधि लाखों-करोड़ों वर्षों में फैली हुई है, जिसमें हर युग की जैव विविधता अद्वितीय रही। जुरासिक काल में विशाल सरीसृपों का प्रभुत्व था, जबकि क्रीटेशियस के अंत में पौधों एवं स्तनधारियों का प्रभुत्व बढ़ा। इन परिवर्तनों के कारणों का अध्ययन करते समय जलवायु, वातावरण में परिवर्तन तथा पृथ्वी की भूगर्भीय गतिविधियाँ भी अध्ययन की जाती हैं। 
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Tamil Whitespace Attack Example ($\theta = 20.0\%$)}} \\
\midrule

\textbf{Original:} \\
\TamilText{புவியியல் அறிவியல் துறையில் நிலத்தட்டுகளும், அவற்றைச் சூழவுள்ள இயக்கங்களும் மிக அதிக முக்கியத்துவம் பெறுகின்றன. நிலத்தட்டு என்பது பூமியின் மேற்பரப்பை மூடியிருக்கும் பெரும் பாறைத் தகடுகளாகும். இவை வெவ்வேறு பரப்பளவிலும், தடிமனுமாகவும் காணப்படுகின்றன. பூமியின் மேல்பகுதி மன்றாட் சூழல் போன்ற வெப்ப, அழுத்த வேறுபாடுகளினால், இவை சிறிது சிறிதாக நகர்கின்றன. இந்த நிலத்தட்டுகளுக்கிடையில் இருக்கும் எல்லைகள் வெடிப்புகள், இடர்பாடுகள், மோதல்கள் மற்றும் ஊடாடும் கருக்கைகளால் குறிப்பிட்ட இடங்களில் மிகுந்த அழுத்தம் ஏற்படுகிறது. சில நேரங்களில், நிலத்தட்டுகள் விரிவடையும் பகுதியில் அவை மாறுபாடு கொண்ட பதிப்புகளாக பிரிந்து போகும். இன்னும் சில நேரங்களில் தகடுகள் ஒன்றினொன்று மேல் செல்கின்றன அல்லது பாதியில் மோதுகின்றன. இந்த இயக்கங்கள் நிலைபெறவில்லை என்றால், திடீரென ஆற்றல் வெளிப்படுகிறது. இப்படியான ஆற்றல் வெளியீடு நிலநடுக்கத்தை உருவாக்குகிறது. நிலநடுக்கத்தின் போது பூமியின் மேற்பரப்பு பிசிறி, படிப்படியாக அதிர்ச்சி அலைகள் சுற்றியுள்ள பகுதிகளிலும் பரவுகின்றன. இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்புகளில் சேதம் ஏற்படுத்த முடியும். டெக்டானிக் பிளேட் இயக்கங்கள் காரணமாக பெரும்பாலான நிலநடுக்கங்கள் ஏற்படுகின்றன. பூமியில் இருக்கும் இது போன்ற இயக்கங்கள் பெரும்பாலும் அகன்று ஆழத்தில் அல்லது புவியின் எல்லைகளில் நிகழ்கின்றன. மேலோட்டமான இயக்கங்கள் எழும்பும் பொழுது, சந்திக்கப்பட்ட இடத்தில் பெரும் அழுத்தத் தாக்கம் தெரிகிறது. சில சிக்கலான நிலைமைகளில், திடீரென ஆழமான பாகங்களில் நோடுகள் முறிவு பெறும்படி செய்கின்றன. இவ்வாறு நுழைந்தும் வெளியேறும் ஆற்றல் பூமியின் மேற்பரப்பை அதிர வைக்கும். சில நிலநடுக்கங்கள் கடலுக்கடியில் அல்லது குறுகிய ஆழத்தில் நிகழ்கின்றன. இவை கடல் நீரில் பெரும் அலைகள் அல்லது அதிர்ச்சியை உண்டாக்கும்.}

\vspace{0.4em}

\textbf{Whitespace-Attacked:} \\
\TamilText{
புவியியல் அறிவியல் துறையில் நிலத்தட்டுகளும், அவற்றைச் சூழவுள்ள இயக்கங்களும் மிக அதிக முக்கியத்துவம் பெறுகின்றன.  நிலத்தட்டு என்பது பூமியின் மேற்பரப்பை  மூடியிருக்கும்  பெரும்  பாறைத் தகடுகளாகும். இவை வெவ்வேறு பரப்பளவிலும் , தடிமனுமாகவும் காணப்படுகின்றன. பூமியின் மேல்பகுதி மன்றாட் சூழல் போன்ற வெப்ப,  அழுத்த வேறுபாடுகளினால்,  இவை சிறிது சிறிதாக நகர்கின்றன.  இந்த நிலத்தட்டுகளுக்கிடையில் இருக்கும் எல்லைகள் வெடிப்புகள், இடர்பாடுகள், மோதல்கள் மற்றும் ஊடாடும் கருக்கைகளால் குறிப்பிட்ட இடங்களில் மிகுந்த அழுத்தம் ஏற்படுகிறது. சில நேரங்களில், நிலத்தட்டுகள் விரிவடையும் பகுதியில் அவை மாறுபாடு கொண்ட பதிப்புகளாக  பிரிந்து போகும். இன்னும் சில நேரங்களில்  தகடுகள் ஒன்றினொன்று மேல் செல்கின்றன அல்லது பாதியில்  மோதுகின்றன .  இந்த  இயக்கங்கள் நிலைபெறவில்லை என்றால், திடீரென ஆற்றல் வெளிப்படுகிறது. இப்படியான ஆற்றல்  வெளியீடு நிலநடுக்கத்தை உருவாக்குகிறது . நிலநடுக்கத்தின்  போது பூமியின் மேற்பரப்பு பிசிறி , படிப்படியாக  அதிர்ச்சி அலைகள் சுற்றியுள்ள பகுதிகளிலும் பரவுகின்றன. இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்புகளில் சேதம் ஏற்படுத்த முடியும். டெக்டானிக் பிளேட்  இயக்கங்கள் காரணமாக  பெரும்பாலான நிலநடுக்கங்கள் ஏற்படுகின்றன. பூமியில் இருக்கும் இது போன்ற  இயக்கங்கள் பெரும்பாலும் அகன்று ஆழத்தில்  அல்லது புவியின் எல்லைகளில் நிகழ்கின்றன . மேலோட்டமான இயக்கங்கள் எழும்பும்  பொழுது, சந்திக்கப்பட்ட  இடத்தில்  பெரும்  அழுத்தத் தாக்கம் தெரிகிறது. சில சிக்கலான நிலைமைகளில் ,  திடீரென ஆழமான பாகங்களில்  நோடுகள் முறிவு பெறும்படி  செய்கின்றன. இவ்வாறு நுழைந்தும் வெளியேறும் ஆற்றல்  பூமியின் மேற்பரப்பை அதிர வைக்கும். சில நிலநடுக்கங்கள்  கடலுக்கடியில் அல்லது குறுகிய ஆழத்தில் நிகழ்கின்றன. இவை கடல் நீரில் பெரும்  அலைகள் அல்லது அதிர்ச்சியை உண்டாக்கும்.
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Telugu Insert Paragraph Attack Example ($\theta = 50\%$)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{telugu}{
సాహిత్య, విజ్ఞాన రంగాల్లో ముద్రణ ప్రక్రియకు కేంద్రస్థానం ఉంది. ఇది రచనలను విస్తరించడంలో అంశపూరిత పాత్ర పోషిస్తుంది. ప్రాచీన భారతదేశంలో ముఖ్యంగా హస్తప్రతులు ప్రాచుర్యంలో ఉండగా, యూరోపియన్ సాంప్రదాయాలలో ముద్రణ పద్దతులు వచ్చి విజ్ఞాన వ్యాప్తికి మౌలిక మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్ ఆవిష్కరణ తర్వాత పాఠ్య గ్రంథాలు ఎక్కువ సంఖ్యలో అందుబాటులోకి రాగా, అభివృద్ధి చెందిన దేశాల్లో విద్యారంగమే కాక సామాజిక సంస్కృతి కూడా ప్రగతిశీల మార్పులకు లోను అయింది. ఆధునిక కాలంలో పుస్తకాల ముద్రణ, అనువాద ప్రక్రియ అనుసంధానంతో మరింత విస్తృతమవుతోంది. వచనాలను ఒక భాషలోనుంచి మరో భాషలోకి మార్చడాన్ని సూచించే అనువాదం, జ్ఞానాభివృద్ధికి పెనుమార్గం చూపింది. సామాజిక, సాంస్కృతిక పరస్పర సంబంధాలను బలోపేతం చేయడంలో ఇది విశేష పాత్రను నిర్వర్తించింది. ఉన్నత విద్యాసంస్థల్లో, విశ్వవిద్యాలయ గ్రంథాలయం వంటి వనరుల ద్వారా ప్రయోజనాన్ని ఆనందించవచ్చు. విదేశీ రచనల జ్ఞానం అనువాద ప్రక్రియ కారణంగా సమాజానికి అందుతుంది. విద్యా విధానంలో మిషన్ ముఖ్యమైన ఆవశ్యకం. సాధికారత, విద్యార్థులకు నూతన ఆలోచనల్ని ఇవ్వడం వంటి లక్ష్యాలు విద్యా ప్రణాళికలో భాగంగా మారాయి. కొన్ని విద్యా సంస్థలు విశేష మిషన్ స్టేట్మెంట్లను రూపొందించి వాటిని ఆచరణలో పెట్టిన తీరు పరిశీలనార్హం. విద్యమార్గాన్ని విశాలంగా చేయడంలో, జ్ఞానం పంపిణీలో ఉపకరణాలుగా ముద్రిత గ్రంథాలు ఉపయోగపడతాయి. ఉపయోగకరమైన సమాచారాన్ని సమగ్రంగా అందించడంలో మిషన్ యొక్క ప్రాముఖ్యతను గుర్తించాలి. గ్రంథరచన ఒక సమగ్ర శాస్త్రీయ ప్రక్రియ. రచయితలు పరిశోధన, విమర్శన విశ్లేషణల ద్వారా సమాచారాన్ని సంకలనం చేస్తారు. విజ్ఞాన పరంగా, చిన్న పుస్తకం నుండి విశాల గ్రంధాలయ విలువైన వనరుల వరకు వివిధ స్థాయిలో రచనలు ప్రాచుర్యం పొందాయి. సాంప్రదాయము, ఆధునికత కలబోతతో రూపొందిన గ్రంథాలు సమాజానికి మార్గదర్శిగా నిలుస్తున్నాయి.
}

\vspace{0.4em}
\textbf{Insert-Paragraph-Attacked:} \\
\foreignlanguage{telugu}{
సాహిత్య, విజ్ఞాన రంగాల్లో ముద్రణ ప్రక్రియకు కేంద్రస్థానం ఉంది. \textbf{\ParaMark}
ఇది రచనలను విస్తరించడంలో అంశపూరిత పాత్ర పోషిస్తుంది. ప్రాచీన భారతదేశంలో ముఖ్యంగా హస్తప్రతులు ప్రాచుర్యంలో ఉండగా, యూరోపియన్ సాంప్రదాయాలలో ముద్రణ పద్దతులు వచ్చి విజ్ఞాన వ్యాప్తికి మౌలిక మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్ ఆవిష్కరణ తర్వాత పాఠ్య గ్రంథాలు ఎక్కువ సంఖ్యలో అందుబాటులోకి రాగా, అభివృద్ధి చెందిన దేశాల్లో విద్యారంగమే కాక సామాజిక సంస్కృతి కూడా ప్రగతిశీల మార్పులకు లోను అయింది. \textbf{\ParaMark}
ఆధునిక కాలంలో పుస్తకాల ముద్రణ, అనువాద ప్రక్రియ అనుసంధానంతో మరింత విస్తృతమవుతోంది. \textbf{\ParaMark}
వచనాలను ఒక భాషలోనుంచి మరో భాషలోకి మార్చడాన్ని సూచించే అనువాదం, జ్ఞానాభివృద్ధికి పెనుమార్గం చూపింది. సామాజిక, సాంస్కృతిక పరస్పర సంబంధాలను బలోపేతం చేయడంలో ఇది విశేష పాత్రను నిర్వర్తించింది. \textbf{\ParaMark}
ఉన్నత విద్యాసంస్థల్లో, విశ్వవిద్యాలయ గ్రంథాలయం వంటి వనరుల ద్వారా ప్రయోజనాన్ని ఆనందించవచ్చు. \textbf{\ParaMark}
విదేశీ రచనల జ్ఞానం అనువాద ప్రక్రియ కారణంగా సమాజానికి అందుతుంది. విద్యా విధానంలో మిషన్ ముఖ్యమైన ఆవశ్యకం. \textbf{\ParaMark}
సాధికారత, విద్యార్థులకు నూతన ఆలోచనల్ని ఇవ్వడం వంటి లక్ష్యాలు విద్యా ప్రణాళికలో భాగంగా మారాయి. కొన్ని విద్యా సంస్థలు విశేష మిషన్ స్టేట్మెంట్లను రూపొందించి వాటిని ఆచరణలో పెట్టిన తీరు పరిశీలనార్హం. విద్యమార్గాన్ని విశాలంగా చేయడంలో, జ్ఞానం పంపిణీలో ఉపకరణాలుగా ముద్రిత గ్రంథాలు ఉపయోగపడతాయి. ఉపయోగకరమైన సమాచారాన్ని సమగ్రంగా అందించడంలో మిషన్ యొక్క ప్రాముఖ్యతను గుర్తించాలి. గ్రంథరచన ఒక సమగ్ర శాస్త్రీయ ప్రక్రియ. రచయితలు పరిశోధన, విమర్శన విశ్లేషణల ద్వారా సమాచారాన్ని సంకలనం చేస్తారు. \textbf{\ParaMark}
విజ్ఞాన పరంగా, చిన్న పుస్తకం నుండి విశాల గ్రంధాలయ విలువైన వనరుల వరకు వివిధ స్థాయిలో రచనలు ప్రాచుర్యం పొందాయి. \textbf{\ParaMark}
సాంప్రదాయము, ఆధునికత కలబోతతో రూపొందిన గ్రంథాలు సమాజానికి మార్గదర్శిగా నిలుస్తున్నాయి.

}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Hindi Insert Paragraph Attack Example ($\theta = 50\%$)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{hindi}{
जीवाश्मों का अध्ययन पृथ्वी पर जीवन के ऐतिहासिक क्रम और विविधता को समझने में महत्वपूर्ण भूमिका निभाता है। इन पुरातन अवशेषों के विश्लेषण से न केवल प्राचीन प्रजातियों का पता चलता है, बल्कि उनकी संरचना, व्यवहार, एवं पारिस्थितिक तंत्र का भी ज्ञान प्राप्त होता है। वंश के निर्धारण में जीवाश्म मूलाधार के रूप में कार्य करते हैं, क्योंकि इनके माध्यम से ज्ञात होता है कि किस जीव समूह का किससे संबंंध रहा है। जीवविकासीय सिद्धांत के अनुसार, सभी जीवों की उत्पत्ति एक समान पूर्वज से हुई, और उनके परिवर्तन विवर्तनों के रूप में आज के जीवों तक देखे जा सकते हैं। भूवैज्ञानिक युगों का विभाजन भी जीवाश्म विज्ञान के विकास में सहायक रहा है। पृथ्वी के इतिहास को विभिन्न कालखंडों में बांटने का कार्य शैलियों की परतों और उनमें पाए जाने वाले जैविक अवशेषों के अनुसार किया गया। कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन आदि युग इसी प्रक्रिया के उदाहरण हैं। प्रत्येक भौमिकीय युग में, जीवों की प्रजातियों, आकार, तथा संरचना में महत्वपूर्ण परिवर्तन देखने को मिलते हैं। कभी-कभी इन युगों के अंत में बड़े स्तर के विलुप्तीकरण भी हुए, जिनके प्रमाण जीवाश्मों के जरिए प्राप्त होते हैं। पुनरावृत्ति और विभिन्न वंशों के बीच कड़ी खोजने के लिए जीवविकास वैज्ञानिक डार्विन द्वारा प्रतिपादित प्राकृतिक वरण और अनुकूलन की अवधारणाएँ उपयोगी प्रमाण प्रस्तुत करती हैं। जलीय जीवों का स्थलीय प्राणियों में रूपांतरण, पक्षियों की डायनोसौर से उत्पत्ति, तथा स्तनधारियों का विकास, ये सभी घटनाएँ क्रमिक परिवर्तनों का परिणाम हैं। जीवाश्म में पाए जाने वाले संरचनात्मक परिवर्तन वंश संबंधी जीनियोलॉजिकल ट्री तैयार करने में सहायक सिद्ध होते हैं। भूवैज्ञानिक युगों की समयावधि लाखों-करोड़ों वर्षों में फैली हुई है, जिसमें हर युग की जैव विविधता अद्वितीय रही। जुरासिक काल में विशाल सरीसृपों का प्रभुत्व था, जबकि क्रीटेशियस के अंत में पौधों एवं स्तनधारियों का प्रभुत्व बढ़ा। इन परिवर्तनों के कारणों का अध्ययन करते समय जलवायु, वातावरण में परिवर्तन तथा पृथ्वी की भूगर्भीय गतिविधियाँ भी अध्ययन की जाती हैं।
}

\vspace{0.4em}
\textbf{Insert-Paragraph-Attacked:} \\
\foreignlanguage{hindi}{
जीवाश्मों का अध्ययन पृथ्वी पर जीवन के ऐतिहासिक क्रम और विविधता को समझने में महत्वपूर्ण भूमिका निभाता है। इन पुरातन अवशेषों के विश्लेषण से न केवल प्राचीन प्रजातियों का पता चलता है, बल्कि उनकी संरचना, व्यवहार, एवं पारिस्थितिक तंत्र का भी ज्ञान प्राप्त होता है। \textbf{\ParaMark}
वंश के निर्धारण में जीवाश्म मूलाधार के रूप में कार्य करते हैं, क्योंकि इनके माध्यम से ज्ञात होता है कि किस जीव समूह का किससे संबंंध रहा है। जीवविकासीय सिद्धांत के अनुसार, सभी जीवों की उत्पत्ति एक समान पूर्वज से हुई, और उनके परिवर्तन विवर्तनों के रूप में आज के जीवों तक देखे जा सकते हैं। \textbf{\ParaMark}
भूवैज्ञानिक युगों का विभाजन भी जीवाश्म विज्ञान के विकास में सहायक रहा है। \textbf{\ParaMark}
पृथ्वी के इतिहास को विभिन्न कालखंडों में बांटने का कार्य शैलियों की परतों और उनमें पाए जाने वाले जैविक अवशेषों के अनुसार किया गया। \textbf{\ParaMark}
कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन आदि युग इसी प्रक्रिया के उदाहरण हैं। \textbf{\ParaMark}
प्रत्येक भौमिकीय युग में, जीवों की प्रजातियों, आकार, तथा संरचना में महत्वपूर्ण परिवर्तन देखने को मिलते हैं। कभी-कभी इन युगों के अंत में बड़े स्तर के विलुप्तीकरण भी हुए, जिनके प्रमाण जीवाश्मों के जरिए प्राप्त होते हैं। \textbf{\ParaMark}
पुनरावृत्ति और विभिन्न वंशों के बीच कड़ी खोजने के लिए जीवविकास वैज्ञानिक डार्विन द्वारा प्रतिपादित प्राकृतिक वरण और अनुकूलन की अवधारणाएँ उपयोगी प्रमाण प्रस्तुत करती हैं। जलीय जीवों का स्थलीय प्राणियों में रूपांतरण, पक्षियों की डायनोसौर से उत्पत्ति, तथा स्तनधारियों का विकास, ये सभी घटनाएँ क्रमिक परिवर्तनों का परिणाम हैं। जीवाश्म में पाए जाने वाले संरचनात्मक परिवर्तन वंश संबंधी जीनियोलॉजिकल ट्री तैयार करने में सहायक सिद्ध होते हैं। भूवैज्ञानिक युगों की समयावधि लाखों-करोड़ों वर्षों में फैली हुई है, जिसमें हर युग की जैव विविधता अद्वितीय रही। जुरासिक काल में विशाल सरीसृपों का प्रभुत्व था, जबकि क्रीटेशियस के अंत में पौधों एवं स्तनधारियों का प्रभुत्व बढ़ा। \textbf{\ParaMark}
इन परिवर्तनों के कारणों का अध्ययन करते समय जलवायु, वातावरण में परिवर्तन तथा पृथ्वी की भूगर्भीय गतिविधियाँ भी अध्ययन की जाती हैं।
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Tamil Insert Paragraph Attack Example ($\theta = 50\%$)}} \\
\midrule

\textbf{Original:} \\
\TamilText{புவியியல் அறிவியல் துறையில் நிலத்தட்டுகளும், அவற்றைச் சூழவுள்ள இயக்கங்களும் மிக அதிக முக்கியத்துவம் பெறுகின்றன. நிலத்தட்டு என்பது பூமியின் மேற்பரப்பை மூடியிருக்கும் பெரும் பாறைத் தகடுகளாகும். இவை வெவ்வேறு பரப்பளவிலும், தடிமனுமாகவும் காணப்படுகின்றன. பூமியின் மேல்பகுதி மன்றாட் சூழல் போன்ற வெப்ப, அழுத்த வேறுபாடுகளினால், இவை சிறிது சிறிதாக நகர்கின்றன. இந்த நிலத்தட்டுகளுக்கிடையில் இருக்கும் எல்லைகள் வெடிப்புகள், இடர்பாடுகள், மோதல்கள் மற்றும் ஊடாடும் கருக்கைகளால் குறிப்பிட்ட இடங்களில் மிகுந்த அழுத்தம் ஏற்படுகிறது. சில நேரங்களில், நிலத்தட்டுகள் விரிவடையும் பகுதியில் அவை மாறுபாடு கொண்ட பதிப்புகளாக பிரிந்து போகும். இன்னும் சில நேரங்களில் தகடுகள் ஒன்றினொன்று மேல் செல்கின்றன அல்லது பாதியில் மோதுகின்றன. இந்த இயக்கங்கள் நிலைபெறவில்லை என்றால், திடீரென ஆற்றல் வெளிப்படுகிறது. இப்படியான ஆற்றல் வெளியீடு நிலநடுக்கத்தை உருவாக்குகிறது. நிலநடுக்கத்தின் போது பூமியின் மேற்பரப்பு பிசிறி, படிப்படியாக அதிர்ச்சி அலைகள் சுற்றியுள்ள பகுதிகளிலும் பரவுகின்றன. இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்புகளில் சேதம் ஏற்படுத்த முடியும். டெக்டானிக் பிளேட் இயக்கங்கள் காரணமாக பெரும்பாலான நிலநடுக்கங்கள் ஏற்படுகின்றன. பூமியில் இருக்கும் இது போன்ற இயக்கங்கள் பெரும்பாலும் அகன்று ஆழத்தில் அல்லது புவியின் எல்லைகளில் நிகழ்கின்றன. மேலோட்டமான இயக்கங்கள் எழும்பும் பொழுது, சந்திக்கப்பட்ட இடத்தில் பெரும் அழுத்தத் தாக்கம் தெரிகிறது. சில சிக்கலான நிலைமைகளில், திடீரென ஆழமான பாகங்களில் நோடுகள் முறிவு பெறும்படி செய்கின்றன. இவ்வாறு நுழைந்தும் வெளியேறும் ஆற்றல் பூமியின் மேற்பரப்பை அதிர வைக்கும். சில நிலநடுக்கங்கள் கடலுக்கடியில் அல்லது குறுகிய ஆழத்தில் நிகழ்கின்றன. இவை கடல் நீரில் பெரும் அலைகள் அல்லது அதிர்ச்சியை உண்டாக்கும்.}

\vspace{0.4em}
\textbf{Insert-Paragraph-Attacked:} \\
\TamilText{
புவியியல் அறிவியல் துறையில் நிலத்தட்டுகளும், அவற்றைச் சூழவுள்ள இயக்கங்களும் மிக அதிக முக்கியத்துவம் பெறுகின்றன.\ParaMark{}
நிலத்தட்டு என்பது பூமியின் மேற்பரப்பை மூடியிருக்கும் பெரும் பாறைத் தகடுகளாகும்.\ParaMark{}
இவை வெவ்வேறு பரப்பளவிலும், தடிமனுமாகவும் காணப்படுகின்றன.பூமியின் மேல்பகுதி மன்றாட் சூழல் போன்ற வெப்ப, அழுத்த வேறுபாடுகளினால், இவை சிறிது சிறிதாக நகர்கின்றன.\ParaMark{}
இந்த நிலத்தட்டுகளுக்கிடையில் இருக்கும் எல்லைகள் வெடிப்புகள், இடர்பாடுகள், மோதல்கள் மற்றும் ஊடாடும் கருக்கைகளால் குறிப்பிட்ட இடங்களில் மிகுந்த அழுத்தம் ஏற்படுகிறது.சில நேரங்களில், நிலத்தட்டுகள் விரிவடையும் பகுதியில் அவை மாறுபாடு கொண்ட பதிப்புகளாக பிரிந்து போகும்.\ParaMark{}
இன்னும் சில நேரங்களில் தகடுகள் ஒன்றினொன்று மேல் செல்கின்றன அல்லது பாதியில் மோதுகின்றன.\ParaMark{}
இந்த இயக்கங்கள் நிலைபெறவில்லை என்றால், திடீரென ஆற்றல் வெளிப்படுகிறது.\ParaMark{}
இப்படியான ஆற்றல் வெளியீடு நிலநடுக்கத்தை உருவாக்குகிறது.\ParaMark{}
நிலநடுக்கத்தின் போது பூமியின் மேற்பரப்பு பிசிறி, படிப்படியாக அதிர்ச்சி அலைகள் சுற்றியுள்ள பகுதிகளிலும் பரவுகின்றன.இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்புகளில் சேதம் ஏற்படுத்த முடியும்.டெக்டானிக் பிளேட் இயக்கங்கள் காரணமாக பெரும்பாலான நிலநடுக்கங்கள் ஏற்படுகின்றன.\ParaMark{}
பூமியில் இருக்கும் இது போன்ற இயக்கங்கள் பெரும்பாலும் அகன்று ஆழத்தில் அல்லது புவியின் எல்லைகளில் நிகழ்கின்றன.\ParaMark{}
மேலோட்டமான இயக்கங்கள் எழும்பும் பொழுது, சந்திக்கப்பட்ட இடத்தில் பெரும் அழுத்தத் தாக்கம் தெரிகிறது.சில சிக்கலான நிலைமைகளில், திடீரென ஆழமான பாகங்களில் நோடுகள் முறிவு பெறும்படி செய்கின்றன.இவ்வாறு நுழைந்தும் வெளியேறும் ஆற்றல் பூமியின் மேற்பரப்பை அதிர வைக்கும்.சில நிலநடுக்கங்கள் கடலுக்கடியில் அல்லது குறுகிய ஆழத்தில் நிகழ்கின்றன.இவை கடல் நீரில் பெரும் அலைகள் அல்லது அதிர்ச்சியை உண்டாக்கும்.
}
\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Telugu Alternative Spelling Attack Example ($p = 1.0$)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{telugu}{
సాహిత్య, విజ్ఞాన రంగాల్లో ముద్రణ ప్రక్రియకు కేంద్రస్థానం ఉంది. ఇది రచనలను విస్తరించడంలో అంశపూరిత పాత్ర పోషిస్తుంది. ప్రాచీన భారతదేశంలో ముఖ్యంగా హస్తప్రతులు ప్రాచుర్యంలో ఉండగా, యూరోపియన్ సాంప్రదాయాలలో ముద్రణ పద్దతులు వచ్చి విజ్ఞాన వ్యాప్తికి మౌలిక మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్ ఆవిష్కరణ తర్వాత పాఠ్య గ్రంథాలు ఎక్కువ సంఖ్యలో అందుబాటులోకి రాగా, అభివృద్ధి చెందిన దేశాల్లో విద్యారంగమే కాక సామాజిక సంస్కృతి కూడా ప్రగతిశీల మార్పులకు లోను అయింది. ఆధునిక కాలంలో పుస్తకాల ముద్రణ, అనువాద ప్రక్రియ అనుసంధానంతో మరింత విస్తృతమవుతోంది. వచనాలను ఒక భాషలోనుంచి మరో భాషలోకి మార్చడాన్ని సూచించే అనువాదం, జ్ఞానాభివృద్ధికి పెనుమార్గం చూపింది. సామాజిక, సాంస్కృతిక పరస్పర సంబంధాలను బలోపేతం చేయడంలో ఇది విశేష పాత్రను నిర్వర్తించింది. ఉన్నత విద్యాసంస్థల్లో, విశ్వవిద్యాలయ గ్రంథాలయం వంటి వనరుల ద్వారా ప్రయోజనాన్ని ఆనందించవచ్చు. విదేశీ రచనల జ్ఞానం అనువాద ప్రక్రియ కారణంగా సమాజానికి అందుతుంది. విద్యా విధానంలో మిషన్ ముఖ్యమైన ఆవశ్యకం. సాధికారత, విద్యార్థులకు నూతన ఆలోచనల్ని ఇవ్వడం వంటి లక్ష్యాలు విద్యా ప్రణాళికలో భాగంగా మారాయి. కొన్ని విద్యా సంస్థలు విశేష మిషన్ స్టేట్మెంట్లను రూపొందించి వాటిని ఆచరణలో పెట్టిన తీరు పరిశీలనార్హం. విద్యమార్గాన్ని విశాలంగా చేయడంలో, జ్ఞానం పంపిణీలో ఉపకరణాలుగా ముద్రిత గ్రంథాలు ఉపయోగపడతాయి. ఉపయోగకరమైన సమాచారాన్ని సమగ్రంగా అందించడంలో మిషన్ యొక్క ప్రాముఖ్యతను గుర్తించాలి. గ్రంథరచన ఒక సమగ్ర శాస్త్రీయ ప్రక్రియ. రచయితలు పరిశోధన, విమర్శన విశ్లేషణల ద్వారా సమాచారాన్ని సంకలనం చేస్తారు. విజ్ఞాన పరంగా, చిన్న పుస్తకం నుండి విశాల గ్రంధాలయ విలువైన వనరుల వరకు వివిధ స్థాయిలో రచనలు ప్రాచుర్యం పొందాయి. సాంప్రదాయము, ఆధునికత కలబోతతో రూపొందిన గ్రంథాలు సమాజానికి మార్గదర్శిగా నిలుస్తున్నాయి.
}

\vspace{0.4em}
\textbf{Alternative-Spelling-Attacked:} \\
\foreignlanguage{telugu}{
సాహిత్య, \textbf{విజ్ఞానం} రంగాల్లో ముద్రణ ప్రక్రియకు కేంద్రస్థానం ఉంది. ఇది రచనలను \textbf{విస్తరించుటలో} అంశపూరిత పాత్ర పోషిస్తుంది. ప్రాచీన భారతదేశంలో ముఖ్యంగా హస్తప్రతులు ప్రాచుర్యంలో ఉండగా, యూరోపియన్ సాంప్రదాయాలలో ముద్రణ పద్దతులు వచ్చి \textbf{విజ్ఞానం} వ్యాప్తికి మౌలిక మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్ ఆవిష్కరణ \textbf{తరువాత} పాఠ్య గ్రంథాలు ఎక్కువ సంఖ్యలో అందుబాటులో \textbf{రాగా}, అభివృద్ధి చెందిన దేశాల్లో విద్యారంగమే కాక\textbf{ుండా} సామాజిక సంస్కృతి\textbf{యు కూడ} \textbf{ప్రగతి శీల} మార్పులకు \textbf{లోనే} అయింది. \textbf{ఆధునికము} కాలంలో \textbf{పుస్తకాలు} ముద్రణ, \textbf{అనువాదం} ప్రక్రియ అనుసంధానంతో మరింత విస్తృతమవుతోంది. వచనాలను ఒక భాషలోనుంచి మరో భాషలోకి మార్చడాన్ని \textbf{సూచిస్తూ} అనువాదం, జ్ఞానాభివృద్ధికి పెనుమార్గం చూపింది. సామాజిక, \textbf{సాంస్కృతికం} \textbf{పరస్పరం} సంబంధాలను \textbf{బలోపేతము} చేయడంలో ఇది విశేష పాత్రను నిర్వర్తించింది. ఉన్నత విద్యాసంస్థల్లో, విశ్వవిద్యాలయ గ్రంథాలయం వంటి \textbf{వనరులు} ద్వారా \textbf{ప్రయోజనమును} ఆనందించవచ్చు. విదేశీ \textbf{రచనలు} జ్ఞానం అనువాద ప్రక్రియ కారణంగా సమాజానికి అందుతుంది. \textbf{విద్య} విధానంలో మిషన్ ముఖ్యమైన ఆవశ్యకం. సాధికారత, విద్యార్థులకు నూతన ఆలోచనల్ని \textbf{ఇచ్చేటప్పుడు వలె} \textbf{లక్ష్యములు} విద్యా ప్రణాళికలో భాగంగా మారాయి. కొన్ని \textbf{విద్య} సంస్థలు విశేష మిషన్ స్టేట్మెంట్లను రూపొందించి వాటిని ఆచరణలో పెట్టిన తీరు పరిశీలనార్హం. విద్యమార్గాన్ని విశాలంగా చేయడంలో, \textbf{జ్ఞానము} పంపిణీలో ఉపకరణాలుగా ముద్రిత గ్రంథాలు \textbf{ఉపయోగపడుతాయి}. ఉపయోగకరమైన సమాచారాన్ని సమగ్రంగా అందించడంలో మిషన్ యొక్క ప్రాముఖ్యతను గుర్తించాలి. గ్రంథరచన ఒక సమగ్ర శాస్త్రీయ ప్రక్రియ. రచయితలు పరిశోధన, విమర్శన విశ్లేషణల ద్వారా \textbf{సమాచారమును సంకలనము} చేస్తారు. \textbf{విజ్ఞానం} పరంగా, చిన్న పుస్తకం నుండి \textbf{విశాలము} గ్రంధాలయ విలువైన \textbf{వనరులు} వరకు \textbf{వివిధం} స్థాయిలో రచనలు ప్రాచుర్యం పొందాయి. సాంప్రదాయము, ఆధునికత కలబోతతో \textbf{రూపుదిద్దుకున్న} గ్రంథాలు సమాజానికి మార్గదర్శిగా నిలుస్తున్నాయి.
}
\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Hindi Alternative Spelling Attack Example ($p = 1.0$)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{hindi}{
जीवाश्मों का अध्ययन पृथ्वी पर जीवन के ऐतिहासिक क्रम और विविधता को समझने में महत्वपूर्ण भूमिका निभाता है। इन पुरातन अवशेषों के विश्लेषण से न केवल प्राचीन प्रजातियों का पता चलता है, बल्कि उनकी संरचना, व्यवहार, एवं पारिस्थितिक तंत्र का भी ज्ञान प्राप्त होता है। वंश के निर्धारण में जीवाश्म मूलाधार के रूप में कार्य करते हैं, क्योंकि इनके माध्यम से ज्ञात होता है कि किस जीव समूह का किससे संबंंध रहा है। जीवविकासीय सिद्धांत के अनुसार, सभी जीवों की उत्पत्ति एक समान पूर्वज से हुई, और उनके परिवर्तन विवर्तनों के रूप में आज के जीवों तक देखे जा सकते हैं। भूवैज्ञानिक युगों का विभाजन भी जीवाश्म विज्ञान के विकास में सहायक रहा है। पृथ्वी के इतिहास को विभिन्न कालखंडों में बांटने का कार्य शैलियों की परतों और उनमें पाए जाने वाले जैविक अवशेषों के अनुसार किया गया। कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन आदि युग इसी प्रक्रिया के उदाहरण हैं। प्रत्येक भौमिकीय युग में, जीवों की प्रजातियों, आकार, तथा संरचना में महत्वपूर्ण परिवर्तन देखने को मिलते हैं। कभी-कभी इन युगों के अंत में बड़े स्तर के विलुप्तीकरण भी हुए, जिनके प्रमाण जीवाश्मों के जरिए प्राप्त होते हैं। पुनरावृत्ति और विभिन्न वंशों के बीच कड़ी खोजने के लिए जीवविकास वैज्ञानिक डार्विन द्वारा प्रतिपादित प्राकृतिक वरण और अनुकूलन की अवधारणाएँ उपयोगी प्रमाण प्रस्तुत करती हैं। जलीय जीवों का स्थलीय प्राणियों में रूपांतरण, पक्षियों की डायनोसौर से उत्पत्ति, तथा स्तनधारियों का विकास, ये सभी घटनाएँ क्रमिक परिवर्तनों का परिणाम हैं। जीवाश्म में पाए जाने वाले संरचनात्मक परिवर्तन वंश संबंधी जीनियोलॉजिकल ट्री तैयार करने में सहायक सिद्ध होते हैं। भूवैज्ञानिक युगों की समयावधि लाखों-करोड़ों वर्षों में फैली हुई है, जिसमें हर युग की जैव विविधता अद्वितीय रही। जुरासिक काल में विशाल सरीसृपों का प्रभुत्व था, जबकि क्रीटेशियस के अंत में पौधों एवं स्तनधारियों का प्रभुत्व बढ़ा। इन परिवर्तनों के कारणों का अध्ययन करते समय जलवायु, वातावरण में परिवर्तन तथा पृथ्वी की भूगर्भीय गतिविधियाँ भी अध्ययन की जाती हैं।
}

\vspace{0.4em}
\textbf{Alternative-Spelling-Attacked:} \\
\foreignlanguage{hindi}{
जीवाश्मों का अध्ययन पृथ्वी पर जीवन \textbf{कै} ऐतिहासिक क्रम \textbf{अौर} विविधता को समझने \textbf{मैं} महत्वपूर्ण भूमिका निभाता है\textbf{ } इनके पुरातन अवशेषों के विश्लेषण से न केवल‍ प्राचीन प्रजातियों का \textbf{पत्ता} चलता \textbf{हैं}, बल्कि उनकी संरचना, व्यवहार, एवं पारिस्थितिक \textbf{तन्त्र} का \textbf{भिं} ज्ञान प्राप्त होता है। वंश \textbf{कै} निर्धारण \textbf{मैं} जीवाश्म मूलाधार के \textbf{रुप} \textbf{मैं} कार्य करते हैं‍, क्योंकि \textbf{इनका} माध्यम \textbf{सै} ज्ञात होता \textbf{हैं की} किस जीव \textbf{समूहः} का किससे संबंंध रहा है। जीवविकासीय \textbf{सिद्धान्त} \textbf{कै} अनुसार, \textbf{सब्ब} जीवों \textbf{कि} उत्पत्ति \textbf{एक्} समान पूर्वज \textbf{सै} हुई, \textbf{ओर} \textbf{उनके ही} परिवर्तन विवर्तनों \textbf{कै} \textbf{रुप} \textbf{मैं} आज \textbf{कै} जीवों \textbf{तक्} देखे \textbf{जाओ} सकते हैं \textbf{हैं} भूवैज्ञानिक युगों का विभाजन भी जीवाश्म \textbf{विग्यान} के विकास \textbf{मैं} सहायक रहा है\textbf{ } पृथ्वी के \textbf{इतिहास़ कौ} विभिन्न कालखंडों \textbf{मैं} बांटने का कार्य शैलियों \textbf{कि} परतों और \textbf{उनमे} पाए जाने वाले जैविक अवशेषों के अनुसार \textbf{कियाँ} गया\textbf{ } कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन आदि युग इसी प्रक्रिया \textbf{कै} उदाहरण हैं। प्रत्येक भौमिकीय युग \textbf{मैं}, जीवों की प्रजातियों, आकार, तथा संरचना \textbf{मैं} महत्वपूर्ण परिवर्तन देखने को मिलते हैं\textbf{!} कभी-कभी इन युगों \textbf{कै अन्त} में बड़े स्तर \textbf{कै} विलुप्तीकरण \textbf{भीं} हुए, जिनके प्रमाण जीवाश्मों \textbf{कै ज़रिये} प्राप्त होते हैं\textbf{!} पुनरावृत्ति \textbf{ओर} विभिन्न वंशों के बीच कड़ी खोजने \textbf{कै लियें} जीवविकास वैज्ञानिक डार्विन द्वारा प्रतिपादित प्राकृतिक वरण \textbf{अौर} \textbf{अनुकूलना कि} अवधारणाएँ उपयोगी प्रमाण प्रस्तुत करती हैं। जलीय जीवों का स्थलीय प्राणियों \textbf{मैं} रूपांतरण, पक्षियों \textbf{कि} डायनोसौर \textbf{सै} उत्पत्ति, तथा स्तनधारियों का विकास, \textbf{ये सब} घटनाएँ क्रमिक परिवर्तनों का परिणाम हैं\textbf{ } जीवाश्म \textbf{मैं} पाए जाने वाले संरचनात्मक परिवर्तन वंश संबंधी जीनियोलॉजिकल ट्री तैयार करने में सहायक सिद्ध होते हैं। भूवैज्ञानिक युगों \textbf{कि} समयावधि लाखों-करोड़ों वर्षों में फैली हुई है, जिसमें \textbf{प्रत्येक} युग \textbf{कि} जैविक विविधता अद्वितीय रही। जुरासिक काल \textbf{मैं} \textbf{विशाल्} सरीसृपों का प्रभुत्व था, जबकि क्रीटेशियस \textbf{कै अंत मैं} पौधों \textbf{एवम्} स्तनधारियों का प्रभुत्व बढ़ा। \textbf{इन्हें} परिवर्तनों के कारणों का अध्ययन करते \textbf{हैं समय} जलवायु, वातावरण में परिवर्तन तथा पृथ्वी \textbf{कि} भूगर्भीय गतिविधियाँ भी अध्ययन \textbf{कि} जाती हैं\textbf{!}
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Tamil Alternative Spelling Attack Example ($p = 1.0$)}} \\
\midrule

\textbf{Original:} \\
\TamilText{
புவியியல் அறிவியல் துறையில் நிலத்தட்டுகளும், அவற்றைச் சூழவுள்ள இயக்கங்களும் மிக அதிக முக்கியத்துவம் பெறுகின்றன. நிலத்தட்டு என்பது பூமியின் மேற்பரப்பை மூடியிருக்கும் பெரும் பாறைத் தகடுகளாகும். இவை வெவ்வேறு பரப்பளவிலும், தடிமனுமாகவும் காணப்படுகின்றன. பூமியின் மேல்பகுதி மன்றாட் சூழல் போன்ற வெப்ப, அழுத்த வேறுபாடுகளினால், இவை சிறிது சிறிதாக நகர்கின்றன. இந்த நிலத்தட்டுகளுக்கிடையில் இருக்கும் எல்லைகள் வெடிப்புகள், இடர்பாடுகள், மோதல்கள் மற்றும் ஊடாடும் கருக்கைகளால் குறிப்பிட்ட இடங்களில் மிகுந்த அழுத்தம் ஏற்படுகிறது. சில நேரங்களில், நிலத்தட்டுகள் விரிவடையும் பகுதியில் அவை மாறுபாடு கொண்ட பதிப்புகளாக பிரிந்து போகும். இன்னும் சில நேரங்களில் தகடுகள் ஒன்றினொன்று மேல் செல்கின்றன அல்லது பாதியில் மோதுகின்றன. இந்த இயக்கங்கள் நிலைபெறவில்லை என்றால், திடீரென ஆற்றல் வெளிப்படுகிறது. இப்படியான ஆற்றல் வெளியீடு நிலநடுக்கத்தை உருவாக்குகிறது. நிலநடுக்கத்தின் போது பூமியின் மேற்பரப்பு பிசிறி, படிப்படியாக அதிர்ச்சி அலைகள் சுற்றியுள்ள பகுதிகளிலும் பரவுகின்றன. இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்புகளில் சேதம் ஏற்படுத்த முடியும். டெக்டானிக் பிளேட் இயக்கங்கள் காரணமாக பெரும்பாலான நிலநடுக்கங்கள் ஏற்படுகின்றன. பூமியில் இருக்கும் இது போன்ற இயக்கங்கள் பெரும்பாலும் அகன்று ஆழத்தில் அல்லது புவியின் எல்லைகளில் நிகழ்கின்றன. மேலோட்டமான இயக்கங்கள் எழும்பும் பொழுது, சந்திக்கப்பட்ட இடத்தில் பெரும் அழுத்தத் தாக்கம் தெரிகிறது. சில சிக்கலான நிலைமைகளில், திடீரென ஆழமான பாகங்களில் நோடுகள் முறிவு பெறும்படி செய்கின்றன. இவ்வாறு நுழைந்தும் வெளியேறும் ஆற்றல் பூமியின் மேற்பரப்பை அதிர வைக்கும். சில நிலநடுக்கங்கள் கடலுக்கடியில் அல்லது குறுகிய ஆழத்தில் நிகழ்கின்றன. இவை கடல் நீரில் பெரும் அலைகள் அல்லது அதிர்ச்சியை உண்டாக்கும்.
}

\vspace{0.4em}
\textbf{Alternative-Spelling-Attacked:} \\
\TamilText{
புவியியல் அறிவியல் துறையில் நிலத்தட்டுகளும், அவற்றைச் சூழவுள்ள இயக்கங்களும் மிக அதிக முக்கியத்துவம் பெறுகின்றன. நிலத்தட்டு என்பது பூமியின் மேற்பரப்பை மூடியிருக்கும் பெரும் பாறைத் தகடுகளாகும். இவை வெவ்வேறு பரப்பளவிலும், தடிமனுமாகவும் \textbf{காணப்படுகிறது}. \textbf{பூமியினது} மேல்பகுதி மன்றாட் சூழல் \textbf{போல} வெப்ப, \textbf{அழுத்தம்} வேறுபாடுகளினால், இவை சிறிது சிறிதாக\textbf{்} நகர்கின்றன. இந்த நிலத்தட்டுகளுக்கிடையில் இருக்கும் \textbf{எல்லை} வெடிப்புகள், இடர்பாடுகள், மோதல்கள் மற்றும் ஊடாடும் கருக்கைகளால் \textbf{குறிப்பிட்டு} இடங்களில் மிகுந்த அழுத்தம் \textbf{ஏற்படுகின்றது}. சில நேரங்களில், நிலத்தட்டுகள் விரிவடையும் பகுதியில் \textbf{அவைகள்} மாறுபாடு கொண்ட பதிப்புகளாக பிரிந்து போகும். இன்னும் சில நேரங்களில் தகடுகள் ஒன்றினொன்று மேல் \textbf{செல்கிறார் அல்லோ} பாதியில் மோதுகின்றன. இந்த இயக்கங்கள் நிலைபெறவில்லை என்றால், திடீரென ஆற்றல் வெளிப்படுகிறது. இப்படியான ஆற்றல் வெளியீடு நிலநடுக்கத்தை உருவாக்குகிறது. நிலநடுக்கத்தின் \textbf{போதும்} \textbf{பூமியினது} மேற்பரப்பு பிசிறி, படிப்படியாக அதிர்ச்சி அலைகள் சுற்றியுள்ள பகுதிகளிலும் பரவுகின்றன. இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்பி\textbf{ல்} சேதம் ஏற்படுத்த முடியும். டெக்டானிக் பிளேட் இயக்கங்கள் காரணமாக \textbf{பெரும்பாலும்} நிலநடுக்கங்கள் ஏற்படுகின்றன. பூமியில் இருக்கும் இது \textbf{போல} இயக்கங்கள் பெரும்பாலும் அகன்று ஆழத்தில் அல்லது புவியின் எல்லைகளில் நிகழ்கின்றன. மேலோட்டமான இயக்கங்கள் \textbf{எழும்புகின்ற} பொழுது, சந்திக்கப்பட்ட இடத்தில் பெரும் அழுத்தத் தாக்கம் \textbf{தெரியின்று}. சில \textbf{சிக்கலாக} நிலைமைகளில், திடீரென ஆழமான பாகங்களில் நோடுகள் முறிவு பெறும்படி செய்கின்றன. \textbf{இவ்வாற} நுழைந்தும் வெளியேறும் ஆற்றல் \textbf{பூமியினது} மேற்பரப்பை \textbf{அதிரு} வைக்கும். சில நிலநடுக்கங்கள் கடலுக்கடியில் \textbf{அல்லோ} குறுகிய ஆழத்தில் நிகழ்கின்றன. இவை கடல் நீரில் பெரும் அலைகள் அல்லது அதிர்ச்சியை \textbf{உருவாக்கும்}.
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Telugu Misspelling Attack Example ($p = 1.0$)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{telugu}{
సాహిత్య, విజ్ఞాన రంగాల్లో ముద్రణ ప్రక్రియకు కేంద్రస్థానం ఉంది. ఇది రచనలను విస్తరించడంలో అంశపూరిత పాత్ర పోషిస్తుంది. ప్రాచీన భారతదేశంలో ముఖ్యంగా హస్తప్రతులు ప్రాచుర్యంలో ఉండగా, యూరోపియన్ సాంప్రదాయాలలో ముద్రణ పద్దతులు వచ్చి విజ్ఞాన వ్యాప్తికి మౌలిక మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్ ఆవిష్కరణ తర్వాత పాఠ్య గ్రంథాలు ఎక్కువ సంఖ్యలో అందుబాటులోకి రాగా, అభివృద్ధి చెందిన దేశాల్లో విద్యారంగమే కాక సామాజిక సంస్కృతి కూడా ప్రగతిశీల మార్పులకు లోను అయింది. ఆధునిక కాలంలో పుస్తకాల ముద్రణ, అనువాద ప్రక్రియ అనుసంధానంతో మరింత విస్తృతమవుతోంది. వచనాలను ఒక భాషలోనుంచి మరో భాషలోకి మార్చడాన్ని సూచించే అనువాదం, జ్ఞానాభివృద్ధికి పెనుమార్గం చూపింది. సామాజిక, సాంస్కృతిక పరస్పర సంబంధాలను బలోపేతం చేయడంలో ఇది విశేష పాత్రను నిర్వర్తించింది. ఉన్నత విద్యాసంస్థల్లో, విశ్వవిద్యాలయ గ్రంథాలయం వంటి వనరుల ద్వారా ప్రయోజనాన్ని ఆనందించవచ్చు. విదేశీ రచనల జ్ఞానం అనువాద ప్రక్రియ కారణంగా సమాజానికి అందుతుంది. విద్యా విధానంలో మిషన్ ముఖ్యమైన ఆవశ్యకం. సాధికారత, విద్యార్థులకు నూతన ఆలోచనల్ని ఇవ్వడం వంటి లక్ష్యాలు విద్యా ప్రణాళికలో భాగంగా మారాయి. కొన్ని విద్యా సంస్థలు విశేష మిషన్ స్టేట్మెంట్లను రూపొందించి వాటిని ఆచరణలో పెట్టిన తీరు పరిశీలనార్హం. విద్యమార్గాన్ని విశాలంగా చేయడంలో, జ్ఞానం పంపిణీలో ఉపకరణాలుగా ముద్రిత గ్రంథాలు ఉపయోగపడతాయి. ఉపయోగకరమైన సమాచారాన్ని సమగ్రంగా అందించడంలో మిషన్ యొక్క ప్రాముఖ్యతను గుర్తించాలి. గ్రంథరచన ఒక సమగ్ర శాస్త్రీయ ప్రక్రియ. రచయితలు పరిశోధన, విమర్శన విశ్లేషణల ద్వారా సమాచారాన్ని సంకలనం చేస్తారు. విజ్ఞాన పరంగా, చిన్న పుస్తకం నుండి విశాల గ్రంధాలయ విలువైన వనరుల వరకు వివిధ స్థాయిలో రచనలు ప్రాచుర్యం పొందాయి. సాంప్రదాయము, ఆధునికత కలబోతతో రూపొందిన గ్రంథాలు సమాజానికి మార్గదర్శిగా నిలుస్తున్నాయి.
}

\vspace{0.4em}
\textbf{Misspelling-Attacked:} \\
\foreignlanguage{telugu}{
సాహిత్య, \textbf{విజ్ఞానం} రంగాల్లో ముద్రణ ప్రక్రియకు కేంద్రస్థానం ఉంది. ఇది రచనలను విస్తరించడంలో అంశపూరిత పాత్ర పోషిస్తుంది. \textbf{ప్రాచీనం} భారతదేశంలో \textbf{ముఖ్యంగ} హస్తప్రతులు ప్రాచుర్యంలో ఉండగా, యూరోపియన్ సాంప్రదాయాలలో ముద్రణ పద్దతులు వచ్చి \textbf{విజ్ఞానం} వ్యాప్తికి \textbf{మౌలికం} మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్ ఆవిష్కరణ \textbf{తరువాత} \textbf{పాఠ్యం} గ్రంథాలు ఎక్కువ సంఖ్యలో\textbf{న} అందుబాటులో \textbf{రాగా}, \textbf{అభివృద్ధి చేర్చిన} దేశాల్లో విద్యారంగమే \textbf{కాదు} సామాజిక \textbf{సంస్కృతిలో కూడ} \textbf{ప్రగతిశీలం} మార్పులకు \textbf{లోని} అయింది. \textbf{ఆధునికం} కాలంలో \textbf{పుస్తకాలు} ముద్రణ, \textbf{అనువాదం} ప్రక్రియ అనుసంధానంతో మరింత విస్తృతమవుతోంది. వచనాలను ఒక భాషలోనుంచి \textbf{మరొ} భాషలోకి మార్చడాన్ని సూచించే \textbf{అనువాదము}, జ్ఞానాభివృద్ధికి పెనుమార్గం \textbf{చూపింద}. సామాజిక, \textbf{సాంస్కృతికం} \textbf{పరస్పరం} \textbf{సంబంధాలు} \textbf{బలోపేటం} చేయడంలో ఇది విశేష పాత్ర \textbf{నిర్వర్తించింది}. ఉన్నత విద్యాసంస్థల్లో, విశ్వవిద్యాలయ గ్రంథాలయం వంటి \textbf{వనరులు} ద్వారా ప్రయోజనాన్ని ఆనందించవచ్చు. \textbf{విదేశీయ} \textbf{రచనలు} జ్ఞానం \textbf{అనువాదం} ప్రక్రియ కారణంగా సమాజానికి అందుతుంది. \textbf{విద్య} విధానంలో మిషన్ ముఖ్యమైన ఆవశ్యకం. సాధికారత, \textbf{విద్యార్ధులకు} నూతన ఆలోచనల్ని ఇవ్వడం వంటి \textbf{లక్ష్యాల్} \textbf{విద్య} ప్రణాళికలో \textbf{భాగంగ మారాయ}. కొన్ని విద్య \textbf{సంస్థల} విశేష మిషన్ స్టేట్మెంట్లను \textbf{రూపొందించిం} \textbf{వాటికి} \textbf{ఆచరణల} \textbf{పెట్టిన్} తీరు పరిశీలనార్హం. విద్యమార్గాన్ని విశాలంగా చేయడంలో, జ్ఞానం పంపిణీలో ఉపకరణాలుగా ముద్రిత గ్రంథాలు \textbf{ఉపయోగపడతాయ}. ఉపయోగకరమైన సమాచారాన్ని \textbf{సమగ్రంగ} అందించడంలో మిషన్ \textbf{యొక} ప్రాముఖ్యతను గుర్తించాలి. గ్రంథరచన ఒక \textbf{సమగ్రం} శాస్త్రీయ ప్రక్రియ. రచయితలు పరిశోధన, విమర్శన విశ్లేషణల ద్వారా సమాచారాన్ని \textbf{సంకలనము} చేస్తారు. \textbf{విజ్ఞానం పరంగ}, చిన్న \textbf{పుస్తకమ్} నుండి \textbf{విశాలం} గ్రంధాలయ విలువైన \textbf{వనరులు వరక} \textbf{వివిధ స్థాయిలోనే} \textbf{రచనల} ప్రాచుర్యం పొందాయి. సాంప్రదాయము, ఆధునికత కలబోతతో \textbf{రూపొందింది} గ్రంథాలు సమాజానికి \textbf{మార్గదర్శిగ} నిలుస్తున్నాయి.
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Hindi Misspelling Attack Example ($p = 1.0$)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{hindi}{
जीवाश्मों का अध्ययन पृथ्वी पर जीवन के ऐतिहासिक क्रम और विविधता को समझने में महत्वपूर्ण भूमिका निभाता है। इन पुरातन अवशेषों के विश्लेषण से न केवल प्राचीन प्रजातियों का पता चलता है, बल्कि उनकी संरचना, व्यवहार, एवं पारिस्थितिक तंत्र का भी ज्ञान प्राप्त होता है। वंश के निर्धारण में जीवाश्म मूलाधार के रूप में कार्य करते हैं, क्योंकि इनके माध्यम से ज्ञात होता है कि किस जीव समूह का किससे संबंंध रहा है। जीवविकासीय सिद्धांत के अनुसार, सभी जीवों की उत्पत्ति एक समान पूर्वज से हुई, और उनके परिवर्तन विवर्तनों के रूप में आज के जीवों तक देखे जा सकते हैं। भूवैज्ञानिक युगों का विभाजन भी जीवाश्म विज्ञान के विकास में सहायक रहा है। पृथ्वी के इतिहास को विभिन्न कालखंडों में बांटने का कार्य शैलियों की परतों और उनमें पाए जाने वाले जैविक अवशेषों के अनुसार किया गया। कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन आदि युग इसी प्रक्रिया के उदाहरण हैं। प्रत्येक भौमिकीय युग में, जीवों की प्रजातियों, आकार, तथा संरचना में महत्वपूर्ण परिवर्तन देखने को मिलते हैं। कभी-कभी इन युगों के अंत में बड़े स्तर के विलुप्तीकरण भी हुए, जिनके प्रमाण जीवाश्मों के जरिए प्राप्त होते हैं। पुनरावृत्ति और विभिन्न वंशों के बीच कड़ी खोजने के लिए जीवविकास वैज्ञानिक डार्विन द्वारा प्रतिपादित प्राकृतिक वरण और अनुकूलन की अवधारणाएँ उपयोगी प्रमाण प्रस्तुत करती हैं। जलीय जीवों का स्थलीय प्राणियों में रूपांतरण, पक्षियों की डायनोसौर से उत्पत्ति, तथा स्तनधारियों का विकास, ये सभी घटनाएँ क्रमिक परिवर्तनों का परिणाम हैं। जीवाश्म में पाए जाने वाले संरचनात्मक परिवर्तन वंश संबंधी जीनियोलॉजिकल ट्री तैयार करने में सहायक सिद्ध होते हैं। भूवैज्ञानिक युगों की समयावधि लाखों-करोड़ों वर्षों में फैली हुई है, जिसमें हर युग की जैव विविधता अद्वितीय रही। जुरासिक काल में विशाल सरीसृपों का प्रभुत्व था, जबकि क्रीटेशियस के अंत में पौधों एवं स्तनधारियों का प्रभुत्व बढ़ा। इन परिवर्तनों के कारणों का अध्ययन करते समय जलवायु, वातावरण में परिवर्तन तथा पृथ्वी की भूगर्भीय गतिविधियाँ भी अध्ययन की जाती हैं।
}

\vspace{0.4em}
\textbf{Misspelling-Attacked:} \\
\foreignlanguage{hindi}{
जीवाश्मों का अध्ययन पृथ्वी पर जीवन \textbf{कै} ऐतिहासिक क्रम और विविधता \textbf{कौ} समझने \textbf{मैं} महत्वपूर्ण \textbf{भूमीका} निभाता है\textbf{ } इन पुरातन अवशेषों \textbf{कै} विश्लेषण \textbf{सै} न केवल \textbf{प्राचीन्} प्रजातियों का \textbf{पत्ता} चलता है, \textbf{बल्की} उनकी संरचना, व्यवहार, \textbf{एवम} पारिस्थितिक \textbf{तन्त्र} का भी \textbf{ग्यान} प्राप्त होता है\textbf{ } वंश \textbf{कै} निर्धारण \textbf{मैं} जीवाश्म मूलाधार \textbf{कै} रूप \textbf{मैं} कार्य करते \textbf{है}, \textbf{क्योंकी} इनके माध्यम \textbf{सै} ज्ञात होता है \textbf{की} किस जीव \textbf{समुह} का किससे संबंंध रहा है\textbf{ } जीवविकासीय \textbf{सिद्धान्त} \textbf{कै} अनुसार, \textbf{सब} जीवों \textbf{कि} उत्पत्ति \textbf{ऐक} समान पूर्वज \textbf{सै} हुई, और उनके परिवर्तन विवर्तनों \textbf{कै} रूप \textbf{मैं} आज \textbf{कै} जीवों तक देखे \textbf{जाओ} सकते हैं\textbf{ } भूवैज्ञानिक युगों का विभाजन भी जीवाश्म विज्ञान \textbf{कै} \textbf{विकाश} \textbf{मैं} सहायक रहा है\textbf{ } पृथ्वी \textbf{कै} इतिहास \textbf{कौ} \textbf{विभिन} कालखंडों \textbf{मैं} बांटने का कार्य शैलियों \textbf{कि} \textbf{परतो} और \textbf{उनमे} पाए जाने वाले जैविक अवशेषों \textbf{कै} अनुसार किया गया\textbf{ } कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन आदि युग इसी प्रक्रिया \textbf{कै} उदाहरण हैं\textbf{ } प्रत्येक भौमिकीय युग \textbf{मैं}, जीवों \textbf{कि} प्रजातियों, आकार, तथा संरचना \textbf{मैं} महत्वपूर्ण परिवर्तन देखने \textbf{कौ} मिलते हैं\textbf{ } कभी-कभी इन युगों \textbf{कै अन्त} \textbf{मैं} बड़े स्तर \textbf{कै} विलुप्तीकरण भी हुए, जिनके प्रमाण जीवाश्मों \textbf{कै} \textbf{जरी} प्राप्त होते हैं\textbf{ } पुनरावृत्ति और \textbf{विभिन} वंशों \textbf{कै} बीच कड़ी खोजने \textbf{कै लिये} जीवविकास वैज्ञानिक डार्विन द्वारा प्रतिपादित प्राकृतिक वरण और अनुकूलन \textbf{कि} अवधारणाएँ उपयोगी प्रमाण प्रस्तुत \textbf{करति} हैं\textbf{ } जलीय जीवों का स्थलीय प्राणियों \textbf{मैं} \textbf{रूपान्तरण}, पक्षियों \textbf{कि} डायनोसौर \textbf{सै} उत्पत्ति, तथा स्तनधारियों का \textbf{विकाश}, ये सब \textbf{घटनाएं} क्रमिक \textbf{परिवर्तनो} का परिणाम हैं\textbf{ } जीवाश्म \textbf{मैं} पाए जाने वाले संरचनात्मक परिवर्तन वंश संबंधी जीनियोलॉजिकल ट्री तैयार करने \textbf{मैं} सहायक \textbf{सिध्द} होते हैं\textbf{ } भूवैज्ञानिक युगों \textbf{कि} समयावधि \textbf{लाखो-करोडों} \textbf{वर्षो} \textbf{मैं} \textbf{फैलि} हुई है, \textbf{जिसमे} हर युग \textbf{कि} जैव विविधता अद्वितीय रही। जुरासिक \textbf{काला} \textbf{मैं} \textbf{विशाल्} सरीसृपों का प्रभुत्व था, जबकि क्रीटेशियस \textbf{कै अन्त} \textbf{मैं} पौधों \textbf{एवम} स्तनधारियों का प्रभुत्व बढ़ा। इन \textbf{परिवर्तनो कै} कारणों का अध्ययन करते समय जलवायु, \textbf{वातावर्ण} \textbf{मैं} परिवर्तन तथा पृथ्वी \textbf{कि} भूगर्भीय गतिविधियाँ भी अध्ययन \textbf{कि जाति} हैं
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Tamil Misspelling Attack Example ($p = 1.0$)}} \\
\midrule

\textbf{Original:} \\
\TamilText{
புவியியல் அறிவியல் துறையில் நிலத்தட்டுகளும், அவற்றைச் சூழவுள்ள இயக்கங்களும் மிக அதிக முக்கியத்துவம் பெறுகின்றன. நிலத்தட்டு என்பது பூமியின் மேற்பரப்பை மூடியிருக்கும் பெரும் பாறைத் தகடுகளாகும். இவை வெவ்வேறு பரப்பளவிலும், தடிமனுமாகவும் காணப்படுகின்றன. பூமியின் மேல்பகுதி மன்றாட் சூழல் போன்ற வெப்ப, அழுத்த வேறுபாடுகளினால், இவை சிறிது சிறிதாக நகர்கின்றன. இந்த நிலத்தட்டுகளுக்கிடையில் இருக்கும் எல்லைகள் வெடிப்புகள், இடர்பாடுகள், மோதல்கள் மற்றும் ஊடாடும் கருக்கைகளால் குறிப்பிட்ட இடங்களில் மிகுந்த அழுத்தம் ஏற்படுகிறது. சில நேரங்களில், நிலத்தட்டுகள் விரிவடையும் பகுதியில் அவை மாறுபாடு கொண்ட பதிப்புகளாக பிரிந்து போகும். இன்னும் சில நேரங்களில் தகடுகள் ஒன்றினொன்று மேல் செல்கின்றன அல்லது பாதியில் மோதுகின்றன. இந்த இயக்கங்கள் நிலைபெறவில்லை என்றால், திடீரென ஆற்றல் வெளிப்படுகிறது. இப்படியான ஆற்றல் வெளியீடு நிலநடுக்கத்தை உருவாக்குகிறது. நிலநடுக்கத்தின் போது பூமியின் மேற்பரப்பு பிசிறி, படிப்படியாக அதிர்ச்சி அலைகள் சுற்றியுள்ள பகுதிகளிலும் பரவுகின்றன. இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்புகளில் சேதம் ஏற்படுத்த முடியும். டெக்டானிக் பிளேட் இயக்கங்கள் காரணமாக பெரும்பாலான நிலநடுக்கங்கள் ஏற்படுகின்றன. பூமியில் இருக்கும் இது போன்ற இயக்கங்கள் பெரும்பாலும் அகன்று ஆழத்தில் அல்லது புவியின் எல்லைகளில் நிகழ்கின்றன. மேலோட்டமான இயக்கங்கள் எழும்பும் பொழுது, சந்திக்கப்பட்ட இடத்தில் பெரும் அழுத்தத் தாக்கம் தெரிகிறது. சில சிக்கலான நிலைமைகளில், திடீரென ஆழமான பாகங்களில் நோடுகள் முறிவு பெறும்படி செய்கின்றன. இவ்வாறு நுழைந்தும் வெளியேறும் ஆற்றல் பூமியின் மேற்பரப்பை அதிர வைக்கும். சில நிலநடுக்கங்கள் கடலுக்கடியில் அல்லது குறுகிய ஆழத்தில் நிகழ்கின்றன. இவை கடல் நீரில் பெரும் அலைகள் அல்லது அதிர்ச்சியை உண்டாக்கும்.
}

\vspace{0.4em}
\textbf{Misspelling-Attacked:} \\
\TamilText{
புவியியல் \textbf{அரிவியல்} துறையி\textbf{ல} நிலத்தட்டுகளும், அவற்றை\textbf{ச்} சூழவுள்ள இயக்கங்களும் \textbf{மிக்க} அதிக \textbf{முக்கியத்துவம} பெறுகின்றன. நிலத்தட்டு என்பது பூமியின் மேற்பரப்பை மூடியிருக்கும் \textbf{பெரும} பாறை\textbf{ }தகடுகளாகும். இவை வெவ்வேறு பரப்பளவிலும், தடிமனுமாகவும் காணப்படுகின்றன. பூமியின் மேல்பகுதி மன்றாட் சூழ\textbf{ல} போன்று \textbf{வெப்பம்}, அழுத்த வேறுபாடுகளினால், இவை சிறிது சிறிதாக\textbf{்} நகர்கின்றன. இந்த நிலத்தட்டுகளுக்கிடையில் இருக்கும் எல்லைகள் \textbf{வெடிப்புகள}, இடர்பாடுகள், மோதல்கள் மற்றும் \textbf{ஊடாடும} கருக்கைகளால் \textbf{குறிப்பிட்டு} இடங்களி\textbf{ல} மிகுந்த அழுத்தம் ஏற்படுகிறது. சில நேரங்களி\textbf{ல}, நிலத்தட்டுகள் விரிவடையும் பகுதியில் அவை மாறுபாடு கொண்ட பதிப்புகளாக \textbf{பிரிஞ்சு} போகும். \textbf{இன்னும} சில நேரங்களி\textbf{ல} தகடுகள் ஒன்றினொன்று \textbf{மேல செல்கிறன} அல்லது பாதியில் மோதுகின்றன. இந்த இயக்கங்கள\textbf{ }நிலைபெறவில்லை என்றால், திடீரென ஆற்றல் \textbf{வெளிபடுகிறத}. இப்படியான ஆற்றல் \textbf{வெளியீட} நிலநடுக்கத்தை உருவாக்குகிறது. நிலநடுக்கத்தின் போது பூமியின் மேற்பரப்பு பிசிறி, படிப்படியாக \textbf{அதிர்ச்சீ} அலைகள\textbf{ }சுற்றியுள\textbf{ }பகுதிகளிலும் பரவுகின்றன. இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்புகளில் சேதம் ஏற்படுத்த \textbf{முடியும}. டெக்டானிக் பிளேட் இயக்கங்கள\textbf{ }காரணமாக\textbf{்} பெரும்பாலான நிலநடுக்கங்கள் \textbf{ஏற்படுகிறது}. பூமியி\textbf{ல} இருக்கும் இது போன்று இயக்கங்கள\textbf{ }பெரும்பாலும\textbf{ }அகன்றும் ஆழத்தில் அல்லது \textbf{புவியின} எல்லைகளி\textbf{ல} நிகழ்கின்றன. மேலோட்டமான இயக்கங்கள\textbf{ }எழும்பும பொழுது, சந்திக்கப்பட்ட இடத்தி\textbf{ல} \textbf{பெரும} அழுத்தத் தாக்கம் தெரிகிறது. சில சிக்கலான நிலைமைகளி\textbf{ல}, திடீரென ஆழமான பாகங்களில் நோடுகள் முறிவு பெறும்படி \textbf{செய்கின்றான்}. \textbf{இவ்வாரு} நுழைந்தும் வெளியேறும் ஆற்றல் பூமியின் மேற்பரப்பை அதிர \textbf{வைக்கும}. சில நிலநடுக்கங்கள் கடலுக்கடியில் அல்லது குறுகிய ஆழத்தில் நிகழ்கின்றன. இவை \textbf{கடல} நீரில \textbf{பெரும} அலைகள அல்லது அதிர்ச்சியை உண்டாக்கும்.
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Telugu Synonym Swap Attack Example ($p = 1.0$)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{telugu}{
సాహిత్య, విజ్ఞాన రంగాల్లో ముద్రణ ప్రక్రియకు కేంద్రస్థానం ఉంది. ఇది రచనలను విస్తరించడంలో అంశపూరిత పాత్ర పోషిస్తుంది. ప్రాచీన భారతదేశంలో ముఖ్యంగా హస్తప్రతులు ప్రాచుర్యంలో ఉండగా, యూరోపియన్ సాంప్రదాయాలలో ముద్రణ పద్దతులు వచ్చి విజ్ఞాన వ్యాప్తికి మౌలిక మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్ ఆవిష్కరణ తర్వాత పాఠ్య గ్రంథాలు ఎక్కువ సంఖ్యలో అందుబాటులోకి రాగా, అభివృద్ధి చెందిన దేశాల్లో విద్యారంగమే కాక సామాజిక సంస్కృతి కూడా ప్రగతిశీల మార్పులకు లోను అయింది. ఆధునిక కాలంలో పుస్తకాల ముద్రణ, అనువాద ప్రక్రియ అనుసంధానంతో మరింత విస్తృతమవుతోంది. వచనాలను ఒక భాషలోనుంచి మరో భాషలోకి మార్చడాన్ని సూచించే అనువాదం, జ్ఞానాభివృద్ధికి పెనుమార్గం చూపింది. సామాజిక, సాంస్కృతిక పరస్పర సంబంధాలను బలోపేతం చేయడంలో ఇది విశేష పాత్రను నిర్వర్తించింది. ఉన్నత విద్యాసంస్థల్లో, విశ్వవిద్యాలయ గ్రంథాలయం వంటి వనరుల ద్వారా ప్రయోజనాన్ని ఆనందించవచ్చు. విదేశీ రచనల జ్ఞానం అనువాద ప్రక్రియ కారణంగా సమాజానికి అందుతుంది. విద్యా విధానంలో మిషన్ ముఖ్యమైన ఆవశ్యకం. సాధికారత, విద్యార్థులకు నూతన ఆలోచనల్ని ఇవ్వడం వంటి లక్ష్యాలు విద్యా ప్రణాళికలో భాగంగా మారాయి. కొన్ని విద్యా సంస్థలు విశేష మిషన్ స్టేట్మెంట్లను రూపొందించి వాటిని ఆచరణలో పెట్టిన తీరు పరిశీలనార్హం. విద్యమార్గాన్ని విశాలంగా చేయడంలో, జ్ఞానం పంపిణీలో ఉపకరణాలుగా ముద్రిత గ్రంథాలు ఉపయోగపడతాయి. ఉపయోగకరమైన సమాచారాన్ని సమగ్రంగా అందించడంలో మిషన్ యొక్క ప్రాముఖ్యతను గుర్తించాలి. గ్రంథరచన ఒక సమగ్ర శాస్త్రీయ ప్రక్రియ. రచయితలు పరిశోధన, విమర్శన విశ్లేషణల ద్వారా సమాచారాన్ని సంకలనం చేస్తారు. విజ్ఞాన పరంగా, చిన్న పుస్తకం నుండి విశాల గ్రంధాలయ విలువైన వనరుల వరకు వివిధ స్థాయిలో రచనలు ప్రాచుర్యం పొందాయి. సాంప్రదాయము, ఆధునికత కలబోతతో రూపొందిన గ్రంథాలు సమాజానికి మార్గదర్శిగా నిలుస్తున్నాయి.
}

\vspace{0.4em}
\textbf{Synonym-Swapped:} \\
\foreignlanguage{telugu}{
సాహిత్య \textbf{కృతి}, \textbf{విజ్ఞానం} రంగాల్లో \textbf{ముద్రణం} ప్రక్రియకు కేంద్రస్థానం \textbf{వున్నది}. ఇది రచనలను విస్తరించడంలో అంశపూరిత పాత్ర పోషిస్తుంది. \textbf{ప్రాకృత} భారతదేశంలో \textbf{ప్రధానంగా} హస్తప్రతులు ప్రాచుర్యంలో \textbf{ఉన్నప్పుడు}, యూరోపియన్ సాంప్రదాయాలలో \textbf{ముద్రణం} పద్దతులు \textbf{చేరుకున్నాడు} విజ్ఞానం \textbf{ప్రసారం అసలు} మద్దతునిచ్చాయి. 15వ శతాబ్దంలో గుటెన్బర్గ్ ప్రెస్ \textbf{వెల్లడి} \textbf{తదుపరి} \textbf{అంశం శాస్త్రాలు} \textbf{అధికం} సంఖ్యలో అందుబాటులోకి రాగా, అభివృద్ధి \textbf{సంబంధించిన} దేశాల్లో విద్యారంగమే కాక\textbf{ుండా} \textbf{సామాజికం} సంస్కృతి \textbf{అలాగే} \textbf{పురోగామి} మార్పులు లోను అయింది. \textbf{ఆధునికం} కాలంలో \textbf{పుస్తకాలు ముద్రించుట}, \textbf{అనువాదన} ప్రక్రియ అనుసంధానంతో \textbf{మరికొంత} విస్తృతమవుతోంది. వచనాలను ఒక భాషలోనుంచి \textbf{మరొక} భాషలోకి మార్చడాన్ని \textbf{సూచిస్తున్న} \textbf{అనువాదము}, జ్ఞానాభివృద్ధికి పెనుమార్గం \textbf{ప్రదర్శించింది}. \textbf{సామాజికమైన}, సాంస్కృతిక \textbf{పరస్పరం} \textbf{సంబంధాలు} \textbf{దృఢీకరణ} చేయడంలో ఇది \textbf{విశేషం} పాత్ర నిర్వర్తించింది. \textbf{ప్రముఖ} విద్యాసంస్థల్లో, విశ్వవిద్యాలయ \textbf{గ్రంథాలయము} \textbf{అలాంటి సాధనాలు} ద్వారా ప్రయోజనాన్ని ఆనందించవచ్చు. విదేశీ \textbf{ఉత్పత్తి} రచనలు \textbf{విద్య} \textbf{అనువాదన} ప్రక్రియ \textbf{కారణం చేత} సమాజానికి అందుతుంది. \textbf{విద్య పద్ధతిలో అభియానం} ముఖ్యమైనది ఆవశ్యకం. \textbf{అధికార యోగ్యత}, విద్యార్థులకు \textbf{తాజా} ఆలోచనల్ని \textbf{అందించడం} \textbf{సామ్యంగా} \textbf{గమ్యాలు} విద్య ప్రణాళికలో \textbf{అంశంగా మారిపోయింది}. \textbf{కొంత} విద్య సంస్థలు విశేషం \textbf{ప్రయత్నం} స్టేట్మెంట్లను \textbf{రచించి} వాటిని \textbf{అభ్యాసంలో స్థాపించిన} వైఖరి పరిశీలనార్హం. విద్యమార్గాన్ని \textbf{విస్తృతంగా} చేయడంలో, \textbf{పరిజ్ఞానం} పంపిణీలో ఉపకరణాలుగా \textbf{ముద్రణలోని} పుస్తకాలు \textbf{సహాయకారిగా ఉంటాయి}. \textbf{సహాయకరమైన} సమాచారాన్ని \textbf{మొత్తంగా} అందించడంలో \textbf{ధ్యేయం} యొక్క ప్రాముఖ్యతను \textbf{గుర్తించవలసినది}. గ్రంథరచన ఒక \textbf{సంపూర్ణ} \textbf{శాస్త్రీయమైన} ప్రక్రియ. \textbf{రచకులు} \textbf{అన్వేషణ}, విమర్శన విశ్లేషణల ద్వారా సమాచారాన్ని \textbf{సంగ్రహం} చేస్తారు. \textbf{విద్యా విజ్ఞానం సంబంధించి}, చిన్న \textbf{పరిమాణం కలిగిన} గ్రంథం \textbf{నుంచి} విస్తృత గ్రంధాలయ \textbf{ముఖ్యమైన} వనరులు వరకు \textbf{అనేక} స్థాయిలో రచనలు \textbf{వ్యాప్తి సాధించాయి}. సాంప్రదాయము, \textbf{ఆధునికత్వం} కలబోతతో \textbf{రూపొందించిన వేదాలు} సమాజానికి \textbf{సలహాదారుగా} \textbf{స్థిరపడుతున్నాయి}
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Hindi Synonym Swap Attack Example ($p = 1.0$)}} \\
\midrule

\textbf{Original:} \\
\foreignlanguage{hindi}{
जीवाश्मों का अध्ययन पृथ्वी पर जीवन के ऐतिहासिक क्रम और विविधता को समझने में महत्वपूर्ण भूमिका निभाता है। इन पुरातन अवशेषों के विश्लेषण से न केवल प्राचीन प्रजातियों का पता चलता है, बल्कि उनकी संरचना, व्यवहार, एवं पारिस्थितिक तंत्र का भी ज्ञान प्राप्त होता है। वंश के निर्धारण में जीवाश्म मूलाधार के रूप में कार्य करते हैं, क्योंकि इनके माध्यम से ज्ञात होता है कि किस जीव समूह का किससे संबंंध रहा है। जीवविकासीय सिद्धांत के अनुसार, सभी जीवों की उत्पत्ति एक समान पूर्वज से हुई, और उनके परिवर्तन विवर्तनों के रूप में आज के जीवों तक देखे जा सकते हैं। भूवैज्ञानिक युगों का विभाजन भी जीवाश्म विज्ञान के विकास में सहायक रहा है। पृथ्वी के इतिहास को विभिन्न कालखंडों में बांटने का कार्य शैलियों की परतों और उनमें पाए जाने वाले जैविक अवशेषों के अनुसार किया गया। कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन आदि युग इसी प्रक्रिया के उदाहरण हैं। प्रत्येक भौमिकीय युग में, जीवों की प्रजातियों, आकार, तथा संरचना में महत्वपूर्ण परिवर्तन देखने को मिलते हैं। कभी-कभी इन युगों के अंत में बड़े स्तर के विलुप्तीकरण भी हुए, जिनके प्रमाण जीवाश्मों के जरिए प्राप्त होते हैं। पुनरावृत्ति और विभिन्न वंशों के बीच कड़ी खोजने के लिए जीवविकास वैज्ञानिक डार्विन द्वारा प्रतिपादित प्राकृतिक वरण और अनुकूलन की अवधारणाएँ उपयोगी प्रमाण प्रस्तुत करती हैं। जलीय जीवों का स्थलीय प्राणियों में रूपांतरण, पक्षियों की डायनोसौर से उत्पत्ति, तथा स्तनधारियों का विकास, ये सभी घटनाएँ क्रमिक परिवर्तनों का परिणाम हैं। जीवाश्म में पाए जाने वाले संरचनात्मक परिवर्तन वंश संबंधी जीनियोलॉजिकल ट्री तैयार करने में सहायक सिद्ध होते हैं। भूवैज्ञानिक युगों की समयावधि लाखों-करोड़ों वर्षों में फैली हुई है, जिसमें हर युग की जैव विविधता अद्वितीय रही। जुरासिक काल में विशाल सरीसृपों का प्रभुत्व था, जबकि क्रीटेशियस के अंत में पौधों एवं स्तनधारियों का प्रभुत्व बढ़ा। इन परिवर्तनों के कारणों का अध्ययन करते समय जलवायु, वातावरण में परिवर्तन तथा पृथ्वी की भूगर्भीय गतिविधियाँ भी अध्ययन की जाती हैं।
}

\vspace{0.4em}
\textbf{Synonym-Swapped:} \\
\foreignlanguage{hindi}{
जीवाश्मों \textbf{के अध्ययन-कार्य} \textbf{भूमि अधिकार जीवन शैली की ऐतिहासिकता पंक्ति साथ विविधता-पूर्ण के लिए पहचानने अंदर प्रमुख प्रस्तावना सँभालता है।} \textbf{इनमें} पुरातन अवशेषों \textbf{पर विश्लेषण कार्य द्वारा} \textbf{न विशेष रूप से} \textbf{पुरातन} प्रजातियों \textbf{उसका अहम तथ्य गतिमान मौजूद है}, \textbf{लेकिन} \textbf{उनकी ओर से} \textbf{रचना}, \textbf{आचरण}, \textbf{इसके अतिरिक्त} पारिस्थितिक \textbf{व्यवस्था को साथ बुद्धि अर्जित था है।} वंश \textbf{का फैसला अंदर} जीवाश्म मूलाधार \textbf{को प्रकार समय प्रयास करता है रहते हैं}, \textbf{इसलिए} इनके \textbf{साधन के बिना ज्ञात था उपस्थित है जिसे} किस जीव \textbf{समुदाय को} किससे संबंंध \textbf{रुका है।} जीवविकासीय सिद्धांत \textbf{की समानुरूप}, \textbf{समस्त} जीवों \textbf{का} उत्पत्ति \textbf{एकल सदृश} पूर्वज \textbf{द्वारा हुआ}, \textbf{तथा} \textbf{उनके संबंध में} \textbf{परिवर्तन-योजना} विवर्तनों \textbf{से प्रकार भीतर} \textbf{इस समय को} जीवों \textbf{सीमा} देखे \textbf{प्रस्थान करना} सकते हैं। भूवैज्ञानिक युगों \textbf{को खंडन भीतर} जीवाश्म \textbf{वैज्ञानिक ज्ञान पर प्रगति भीतर} सहायक \textbf{अटका है।} \textbf{भूमि को इतिवृत्त} का \textbf{अलग-अलग} कालखंडों \textbf{भीतर} बांटने \textbf{के प्रयास} शैलियों \textbf{जिसकी पर्तों} तथा \textbf{उनमें पाए जाना संबद्ध जीविक} अवशेषों \textbf{से सदृश} पूरा किया गया। कैम्ब्रियन, ऑर्डोविसियन, सिल्यूरियन आदि \textbf{काल} इसी \textbf{पद्धति की} उदाहरण हैं। \textbf{सभी भौमिकीय समय समय}, जीवों \textbf{जिनकी} प्रजातियों, \textbf{रूप}, \textbf{तथापि गठन माध्यम अत्यावश्यक} \textbf{परिवर्तन-क्रम अवलोकन के लिए} मिलते हैं। \textbf{कदाचित-कोई बार} \textbf{इनके} युगों \textbf{का समाप्ति भीतर} \textbf{महत्वपूर्ण पद पर} विलुप्तीकरण \textbf{भीतर पूर्ण} हुए, \textbf{जिनकी प्रमाण-पत्र-प्रकार} जीवाश्मों \textbf{से माध्यम} प्राप्त \textbf{किया हुआ} होते हैं। पुनरावृत्ति \textbf{तथा} \textbf{अलग-अलग} वंशों \textbf{पर अंतर} \textbf{जुड़ाव} खोजने \textbf{का निमित्त} जीवविकास \textbf{वैज्ञानिकीय} डार्विन द्वारा प्रतिपादित \textbf{सहज} वरण \textbf{इसके अतिरिक्त} \textbf{अनुकूलता को} अवधारणाएँ \textbf{उपयोगी प्रमाण-पत्र-प्रकार मौजूद कार्य} करती हैं। जलीय जीवों \textbf{के} स्थलीय प्राणियों \textbf{मध्य परिवर्तन}, पक्षियों \textbf{जिनकी} डायनोसौर \textbf{के प्रति} उत्पत्ति, \textbf{एवं} स्तनधारियों की \textbf{वृद्धि}, \textbf{ये समस्त} घटनाएँ क्रमिक \textbf{परिवर्तन उसका अंतिम} परिणाम हैं। जीवाश्म \textbf{माध्यम पाए जाना युक्त} \textbf{रचनात्मक परिवर्तन-योजना} वंश \textbf{जुड़ा हुआ} जीनियोलॉजिकल ट्री \textbf{प्रस्तुत पूरा करने समय} सहायक \textbf{प्रमाणित} होते हैं। भूवैज्ञानिक युगों \textbf{का} समयावधि \textbf{अनगिनत-लाखों साल भीतर फैला हुआ विद्यमान है}, \textbf{जिसमें से अखंड काल जिनकी जैविक विविधता-प्रकार अद्वितीयता रही।} जुरासिक \textbf{अवधि मध्य विशालकाय} सरीसृपों \textbf{को प्रभुत्व आया}, जबकि क्रीटेशियस \textbf{पर अंतिम अंदर} पौधों \textbf{तथा} स्तनधारियों की \textbf{प्रभुत्व} बढ़ा। \textbf{इनके परिवर्तन का कारणों उसका अध्ययन-प्रक्रिया करती है समयावधि} \textbf{मौसम}, \textbf{परिस्थिति अंदर परिवर्तन-क्रम} \textbf{और धरती को} भूगर्भीय गतिविधियाँ \textbf{भीतर अध्ययन-प्रक्रिया को गति करती है हैं।}
}

\\
\bottomrule
\end{tabular}
\begin{tabular}{>{\RaggedRight\arraybackslash}p{0.97\textwidth}}
\toprule
\multicolumn{1}{c}{\textbf{Tamil Synonym Swap Attack Example ($p = 1.0$)}} \\
\midrule

\textbf{Original:} \\
\TamilText{
புவியியல் அறிவியல் துறையில் நிலத்தட்டுகளும், அவற்றைச் சூழவுள்ள இயக்கங்களும் மிக அதிக முக்கியத்துவம் பெறுகின்றன. நிலத்தட்டு என்பது பூமியின் மேற்பரப்பை மூடியிருக்கும் பெரும் பாறைத் தகடுகளாகும். இவை வெவ்வேறு பரப்பளவிலும், தடிமனுமாகவும் காணப்படுகின்றன. பூமியின் மேல்பகுதி மன்றாட் சூழல் போன்ற வெப்ப, அழுத்த வேறுபாடுகளினால், இவை சிறிது சிறிதாக நகர்கின்றன. இந்த நிலத்தட்டுகளுக்கிடையில் இருக்கும் எல்லைகள் வெடிப்புகள், இடர்பாடுகள், மோதல்கள் மற்றும் ஊடாடும் கருக்கைகளால் குறிப்பிட்ட இடங்களில் மிகுந்த அழுத்தம் ஏற்படுகிறது. சில நேரங்களில், நிலத்தட்டுகள் விரிவடையும் பகுதியில் அவை மாறுபாடு கொண்ட பதிப்புகளாக பிரிந்து போகும். இன்னும் சில நேரங்களில் தகடுகள் ஒன்றினொன்று மேல் செல்கின்றன அல்லது பாதியில் மோதுகின்றன. இந்த இயக்கங்கள் நிலைபெறவில்லை என்றால், திடீரென ஆற்றல் வெளிப்படுகிறது. இப்படியான ஆற்றல் வெளியீடு நிலநடுக்கத்தை உருவாக்குகிறது. நிலநடுக்கத்தின் போது பூமியின் மேற்பரப்பு பிசிறி, படிப்படியாக அதிர்ச்சி அலைகள் சுற்றியுள்ள பகுதிகளிலும் பரவுகின்றன. இது கட்டிடங்கள் மற்றும் பிற கட்டமைப்புகளில் சேதம் ஏற்படுத்த முடியும். டெக்டானிக் பிளேட் இயக்கங்கள் காரணமாக பெரும்பாலான நிலநடுக்கங்கள் ஏற்படுகின்றன. பூமியில் இருக்கும் இது போன்ற இயக்கங்கள் பெரும்பாலும் அகன்று ஆழத்தில் அல்லது புவியின் எல்லைகளில் நிகழ்கின்றன. மேலோட்டமான இயக்கங்கள் எழும்பும் பொழுது, சந்திக்கப்பட்ட இடத்தில் பெரும் அழுத்தத் தாக்கம் தெரிகிறது. சில சிக்கலான நிலைமைகளில், திடீரென ஆழமான பாகங்களில் நோடுகள் முறிவு பெறும்படி செய்கின்றன. இவ்வாறு நுழைந்தும் வெளியேறும் ஆற்றல் பூமியின் மேற்பரப்பை அதிர வைக்கும். சில நிலநடுக்கங்கள் கடலுக்கடியில் அல்லது குறுகிய ஆழத்தில் நிகழ்கின்றன. இவை கடல் நீரில் பெரும் அலைகள் அல்லது அதிர்ச்சியை உண்டாக்கும்.
}

\vspace{0.4em}
\textbf{Synonym-Swapped:} \\
\TamilText{
புவியியல் அறிவியல் \textbf{விஞ்ஞானம்} துறையில் நிலத்தட்டுகளும், அவற்றைச் சூழவுள்ள \textbf{செயல்களும்} \textbf{மிகவும் அதிகம் முக்கியம்} பெறுகின்றன. நிலத்தட்டு \textbf{என்பதே} பூமியின் \textbf{மேலேற்பரப்பு} மூடியிருக்கும் \textbf{பெரிய} பாறைத் தகடுகளாகும். \textbf{இந்தன} \textbf{வேறுபட்ட} பரப்பளவிலும், தடிமனுமாகவும் \textbf{தெரிகின்றன}. பூமியின் மேல்பகுதி மன்றாட் \textbf{சூழ்நிலை} போல \textbf{சூடு}, \textbf{அழுத்தம்} வேறுபாடுகளினால், \textbf{இந்த} \textbf{சிறிய அளவு} சிறிது நகர்கின்றன. \textbf{இத்தகைய} நிலத்தட்டுகளுக்கிடையில் \textbf{நிலைத்து வரம்புகள்} வெடிப்புகள், இடர்பாடுகள், \textbf{முறிவுகள் அத்துடன்} \textbf{ஊடாடுகின்ற} கருக்கைகளால் \textbf{குறிப்பிடப்பட்ட} இடங்களில் \textbf{அதிகமான} அழுத்தம் \textbf{உண்டாகிறது}. \textbf{சிலவற்றுள்} நேரங்களில், நிலத்தட்டுகள் \textbf{விரிவடைகிறது} பகுதியில் அவைகள் \textbf{வேறுபாடு வைத்த} பதிப்புகளாக \textbf{விலகி செல்கின்ற}. \textbf{இப்போதுவரை} \textbf{சிலவே} நேரங்களில் \textbf{தகர்ப்பலகைகள்} ஒன்றினொன்று \textbf{மேல்புறம் செல்லின்றன} அல்லது \textbf{மத்தியில்} மோதுகின்றன. \textbf{இந்தச் நடவடிக்கைகள்} நிலைபெறவில்லை \textbf{அஃதாவது}, திடீரென்று \textbf{சக்தி தெரிகிறது}. இப்படியான சக்தி \textbf{வெளியீட்டு} நிலநடுக்கத்தை \textbf{உருவாக்கும்}. நிலநடுக்கத்தின் \textbf{நேரம்} பூமியின் \textbf{மேற்புறம்} பிசிறி, \textbf{திருத்தியாக} \textbf{அச்சம் அலைவுகள்} \textbf{சூழ்ந்த} பகுதிகளிலும் பரவுகின்றன. \textbf{இதுதான்} கட்டுமானங்கள் \textbf{அத்துடன் வேறு} கட்டமைப்புகளில் \textbf{அழிவு} ஏற்படுத்த \textbf{வல்லது}. டெக்டானிக் பிளேட் \textbf{நடவடிக்கைகள்} \textbf{காரணத்தால்} பெரும்பாலும் நிலநடுக்கங்கள் \textbf{உருவாகின்றன}. பூமியில் \textbf{உள்ளது இதுதான் போலவே நடவடிக்கைகள்} \textbf{அடிக்கடி} \textbf{விரிவடைந்து} ஆழத்தில் அல்லது \textbf{பூமியின்} எல்லைகளில் \textbf{நடபெறுகின்றன}. \textbf{மேற்போட்டமான செயல்பாடுகள்} \textbf{உயரும் காலம்}, சந்திக்கப்பட்ட இடத்தில் \textbf{பெருத்த} அழுத்தத் \textbf{விளைவு} தெரிகிறது. \textbf{சிலவே} \textbf{சிக்கல் நிறைந்த} நிலைமைகளில், திடீரென்றே ஆழமான பாகங்களில் நோடுகள் \textbf{உடைவு} பெறும்படி செய்கின்றன. \textbf{இவ்வாறாக} நுழைந்தும் \textbf{வெளியேறுகிறது வலிமை} பூமியின் \textbf{மேலேற்பரப்பு அசை வைக்கிறது}. \textbf{சிலவற்றுள்} நிலநடுக்கங்கள் கடலுக்கடியில் அல்லது \textbf{குறுகியது} ஆழத்தில் \textbf{நடபெறுகின்றன}. \textbf{இந்தன} கடல் நீரில் \textbf{பெருத்த அலைவுகள்} அல்லது அதிர்ச்சி உருவாக்கும்.
}

\\
\bottomrule
\end{tabular}
